The Second Galex Ultraviolet Variability (GUVV-2) Catalog

We present the second Galaxy Evolution Explorer (GALEX) Ultraviolet Variability (GUVV-2) Catalog that contains information on 410 newly discovered time-variable sources gained through simultaneous near (NUV 1750-2750A) and far (FUV 1350-1750A) ultraviolet photometric observations. Source variability was determined by comparing the NUV and/or FUV fluxes derived from orbital exposures recorded during a series of multiple observational visits to 169 GALEX fields on the sky. These sources, which were contained within a sky-area of 161 square deg, varied on average by amplitudes of NUV = 0.6 mag and FUV = 0.9 mag during these observations. Of the 114 variable sources in the catalog with previously known identifications, 67 can be categorized as being active galaxies (QSO's, Seyfert 1 or BL Lac objects). The next largest groups of UV variables are RR Lyrae stars, X-ray sources and novae. By using a combination of UV and visible color-color plots we have been able to tentatively identify 36 possible RR Lyrae and/or Delta Scuti type stars, as well as 35 probable AGN's, many of which may be previously unidentified QSO's or blazars. Finally, we show data for 3 particular variable objects: the contact binary system of SDSS J141818.97+525006.7, the eclipsing dwarf nova system of IY UMa and the highly variable unidentified source SDSS J104325.06+563258.1.

==> (inline-0) <==
\begin{deluxetable}{lcrrr}

%% Keep a portrait orientation

%% Over-ride the default font size
%% Use 8pt
\tabletypesize{\tiny}

\tablewidth{4.0 in}
%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.

%% This is the title of the table.
\tablecaption{GALEX Fields Analyzed for Variability}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment 
%% all other tables after this table based on this number
\tablenum{1}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the 
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the 
%% correct number of &s.
\tablehead{\colhead{Field} & \colhead{Survey} & \colhead{Visits} & \colhead{Right Ascension} & \colhead{Declination} \\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} } 

%% All data must appear between the \startdata and \enddata commands
\startdata
CARINA\_DPH & NGS & 24 & 100.36 & -51.31 \\
CCS\_DSF2237 & DIS & 20 & 339.96 & 11.88 \\
CCS\_Q2233 & DIS & 25 & 339.04 & 13.94 \\
CDFS\_00 & DIS & 61 & 53.13 & -27.87 \\
CDFS\_01 & DIS & 21 & 52.01 & -28.21 \\
CDFS\_03 & DIS & 22 & 54.17 & -27.31 \\
CDFS\_04 & DIS & 14 & 52.93 & -28.91 \\
CDFS\_05 & DIS & 14 & 52.11 & -27.28 \\
CDFS\_07 & DIS & 16 & 52.10 & -29.21 \\
CDFS\_08 & DIS & 17 & 53.10 & -29.40 \\
CDFS\_09 & DIS & 14 & 54.10 & -29.03 \\
CDFS\_10 & DIS & 15 & 52.90 & -27.37 \\
CFHTLSD4 & DIS & 50 & 333.78 & -17.94 \\
CNOC2\_00 & DIS & 31 & 327.51 & -5.46 \\
COMBO17\_A901 & DIS & 32 & 149.09 & -10.11 \\
COSMOS\_01 & DIS & 47 & 150.37 & 2.46 \\
COSMOS\_02 & DIS & 46 & 150.37 & 1.96 \\
COSMOS\_03 & DIS & 58 & 149.87 & 2.46 \\
COSMOS\_04 & DIS & 50 & 149.87 & 1.96 \\
DEEP23H & DIS & 60 & 352.50 & 0.00 \\
DEEP23H\_01 & DIS & 54 & 351.75 & 0.14 \\
DEEP23H\_02 & DIS & 51 & 353.27 & 0.14 \\
DEEP2H & DIS & 25 & 37.15 & -0.27 \\
DEEP2H\_01 & DIS & 21 & 36.89 & 0.59 \\
DEEPLENS\_N1\_00 & DIS & 17 & 13.67 & 12.80 \\
DEEPZLE\_00 & DIS & 46 & 253.01 & 34.93 \\
DEEPZLE\_01 & DIS & 57 & 252.00 & 34.92 \\
DLENSS\_00 & DIS & 20 & 79.44 & -48.99 \\
DLENSS\_01 & DIS & 21 & 80.70 & -48.40 \\
DLENSS\_02 & DIS & 23 & 79.30 & -48.30 \\
DLENSS\_03 & DIS & 22 & 80.75 & -49.05 \\
DLENSS\_04 & DIS & 19 & 80.70 & -49.70 \\
DLENSS\_05 & DIS & 24 & 79.20 & -49.75 \\
EIS\_WIDE\_D & DIS & 14 & 137.44 & -2.52 \\
EISD1AB & DIS & 35 & 343.39 & -40.22 \\
ELAISN1\_00 & DIS & 14 & 243.40 & 54.98 \\
ELAISN1\_01 & DIS & 13 & 241.96 & 55.64 \\
ELAISN1\_02 & DIS & 14 & 241.72 & 54.58 \\
ELAISN1\_03 & DIS & 13 & 245.15 & 55.89 \\
ELAISN1\_04 & DIS & 13 & 243.28 & 53.89 \\
ELAISN1\_05 & DIS & 14 & 243.16 & 56.55 \\
ELAISN1\_06 & DIS & 12 & 241.50 & 56.61 \\
ELAISN1\_07 & DIS & 12 & 244.71 & 55.10 \\
ELAISN1\_08 & DIS & 13 & 241.01 & 55.05 \\
ELAISN1\_09 & DIS & 11 & 241.61 & 53.53 \\
ELAISN1\_10 & DIS & 11 & 240.40 & 53.79 \\
ELAISN1\_11 & DIS & 16 & 242.82 & 52.90 \\
ELAISN1\_12 & DIS & 12 & 244.11 & 54.00 \\
ELAISN2\_00 & DIS & 27 & 249.21 & 41.04 \\
ELAISN2\_01 & DIS & 14 & 247.82 & 41.07 \\
ELAISN2\_03 & DIS & 15 & 250.54 & 41.37 \\
ELAISN2\_04 & DIS & 15 & 250.15 & 40.27 \\
ELAISN2\_05 & DIS & 11 & 248.55 & 40.05 \\
ELAISN2\_06 & DIS & 11 & 248.20 & 41.47 \\
ELAISN2\_07 & DIS & 12 & 248.75 & 40.28 \\
ELAISN2\_08 & DIS & 12 & 249.67 & 41.90 \\
ELAISS1\_00 & DIS & 31 & 9.64 & -43.99 \\
ELAISS1\_01 & DIS & 21 & 9.32 & -42.97 \\
ELAISS1\_02 & DIS & 37 & 11.08 & -43.85 \\
ELAISS1\_03 & DIS & 32 & 10.40 & -44.89 \\
ELAISS1\_04 & DIS & 32 & 8.92 & -44.91 \\
ELAISS1\_05 & DIS & 47 & 7.66 & -44.35 \\
ELAISS1\_08 & DIS & 29 & 7.70 & -42.82 \\
ELAISS1\_11 & DIS & 46 & 9.12 & -41.73 \\
ELAISS1\_15 & DIS & 27 & 8.84 & -43.80 \\
GI1\_005001\_J000211m430725 & GII & 11 & 0.55 & -43.12 \\
GI1\_005007\_J092810p702308 & GII & 22 & 142.04 & 70.39 \\
GI1\_005008\_J100924p280300    &  GII   & 15 & 152.35 & 28.05 \\
GI1\_005015\_J132648p660300    &  GII   & 17 & 201.70 & 66.05 \\
GI1\_005021\_J154712m131514    &  GII   & 42 & 236.80 & -13.25 \\
GI1\_013007\_IRASF09111m1007 & GII & 16 & 138.41 & -10.32 \\
GI1\_013023\_IRASF10038m3338 & GII & 11 & 151.52 & -34.14 \\
GI1\_014001\_NGC2442           &  GII   & 15 & 113.50 & -69.80 \\
GI1\_022001\_CL0024p1654 & GII & 14 & 6.65 & 17.16 \\
GI1\_022002\_MS0451m0301       &  GII   & 90 & 73.43 & -2.62 \\
GI1\_024002\_DEEP\_IMPACT & GII & 10 & 204.47 & -9.56 \\
GI1\_032001\_NGC5291           &  GII   & 17 & 206.94 & -30.45 \\
GI1\_035001\_J104802p052610    &  GII   & 63 & 162.01 & 5.44 \\
GI1\_035002\_J105002p042644    &  GII   & 53 & 162.51 & 4.45 \\
GI1\_036037\_NGC6574           &  GII   & 11 & 272.96 & 14.98 \\
GI1\_041001\_EF\_ERI            &  GII   & 21 & 48.55 & -22.59 \\
GI1\_041002\_SDSS155331p5516   &  GII   & 22 & 238.50 & 55.44 \\
GI1\_043001\_AE\_AQR            &  GII   & 31 & 310.04 & -0.87 \\
GI1\_045001\_AM1806m852        &  GII   & 20 & 279.32 & -85.40 \\
GI1\_045007\_AM1434m783        &  GII   & 20 & 220.12 & -78.64 \\
GI1\_052002\_KIG557            &  GII   & 13 & 193.82 & 0.25 \\
GI1\_052004\_KIG792            &  GII   & 40 & 257.96 & 18.84 \\
GI1\_056009\_NGC2298 & GII & 17 & 102.07 & -35.94 \\
GI1\_056023\_NGC6218           &  GII   & 19 & 251.81 & -1.95 \\
GI1\_056025\_NGC6235           &  GII   & 31 & 253.37 & -22.59 \\
GI1\_056026\_NGC6254           &  GII   & 18 & 254.29 & -4.10 \\
GI1\_056028\_Pal\_11            &  GII   & 15 & 296.43 & -7.94 \\
GI1\_059003\_NGC2865 & GII & 14 & 140.88 & -23.16 \\
GI1\_061002\_NGC0300 & GII & 10 & 13.72 & -37.68 \\
GI1\_065001\_SubaruDeep        &  GII   & 71 & 201.09 & 27.49 \\
GI1\_071001\_M81               &  GII   & 20 & 148.69 & 69.19 \\
GI1\_073009\_J231524p185859    &  GII   & 19 & 348.85 & 18.98 \\
GI1\_074001\_J120526m074324    &  GII   & 54 & 181.36 & -7.72 \\
GI1\_098001\_A0426             &  GII   & 15 & 49.90 & 41.50 \\
GI1\_113003\_V476\_CYG          &  GII   & 11 & 299.60 & 53.62 \\
GI1\_114001\_RXJ0122m7521      &  GII   & 36 & 20.72 & -75.35 \\
GI1\_114003\_PG1159m035        &  GII   & 24 & 180.44 & -3.76 \\
GI1\_114004\_PG0038p199 & GII & 14 & 10.40 & 20.15 \\
GI2\_001001\_HYADES\_POS1       &  GII   & 14 & 68.57 & 17.15 \\
GI2\_001002\_HYADES\_POS2       &  GII   & 12 & 66.95 & 17.09 \\
GI2\_007006\_S\_121410p140127   &  GII   & 24 & 183.54 & 14.02 \\
GI2\_007011\_S\_141753p251014   &  GII   & 33 & 214.47 & 25.17 \\
GI2\_007012\_S\_143907p641712   &  GII   & 19 & 219.78 & 64.29 \\
GI2\_046001\_COMA3             &  GII   & 27 & 194.34 & 27.18 \\
GI2\_057001\_NGC55             &  GII   & 28 & 3.79 & -39.22 \\
GROTH\_00 & DIS & 187 & 214.99 & 52.78 \\
HDFN\_00 & DIS & 103 & 189.21 & 62.20 \\
LOCK\_00 & DIS & 46 & 162.68 & 58.73 \\
LOCK\_01 & DIS & 22 & 160.70 & 58.52 \\
LOCK\_02 & DIS & 25 & 161.02 & 59.45 \\
LOCK\_03 & DIS & 24 & 159.00 & 59.21 \\
LOCK\_04 & DIS & 23 & 161.75 & 57.90 \\
LOCK\_05 & DIS & 63 & 163.29 & 56.95 \\
LOCK\_06 & DIS & 21 & 158.83 & 58.13 \\
LOCK\_07 & DIS & 28 & 164.19 & 58.27 \\
LOCK\_08 & DIS & 17 & 160.01 & 56.60 \\
LOCK\_09 & DIS & 25 & 163.23 & 59.78 \\
LOCK\_10 & DIS & 21 & 161.45 & 55.97 \\
LOCK\_11 & DIS & 28 & 165.00 & 59.19 \\
LOCK\_12 & DIS & 24 & 159.52 & 57.76 \\
LOCK\_13 & DIS & 24 & 157.35 & 57.42 \\
LOCK\_15 & DIS & 21 & 163.09 & 57.88 \\
LOCK\_18 & DIS & 10 & 161.40 & 56.36 \\
LOCK\_19 & DIS & 11 & 163.20 & 59.20 \\
MSJ2137 & DIS & 33 & 325.12 & -23.94 \\
NGA\_Cen\_A\_Jet & NGS & 18 & 201.80 & -42.90 \\
NGPDWS\_00 & DIS & 76 & 219.16 & 35.17 \\
NGPDWS\_01 & DIS & 15 & 217.86 & 35.41 \\
NGPDWS\_03 & DIS & 10 & 218.15 & 34.60 \\
NGPDWS\_04 & DIS & 12 & 216.55 & 35.45 \\
NGPDWS\_15 & DIS & 12 & 216.40 & 34.35 \\
NSC\_J171150p160145 & DIS & 12 & 257.96 & 16.03 \\
PHOENIX\_00 & DIS & 12 & 17.70 & -45.75 \\
QSOHE2347 & DIS & 24 & 357.64 & -43.43 \\
SIRTFFL\_00 & DIS & 28 & 259.12 & 59.91 \\
SIRTFFL\_01 & DIS & 20 & 260.41 & 59.34 \\
SIRTFFL\_02 & DIS & 10 & 260.11 & 58.50 \\
SIRTFFL\_03 & DIS & 11 & 258.33 & 58.87 \\
UVE\_A0216 & DIS & 10 & 24.20 & -6.38 \\
UVE\_A0389 & DIS & 23 & 42.88 & -24.93 \\
UVE\_A0951 & DIS & 35 & 153.38 & 34.62 \\
UVE\_A1643 & DIS & 11 & 193.98 & 44.29 \\
UVE\_A1979 & DIS & 24 & 222.75 & 31.28 \\
UVE\_A2048 & DIS & 19 & 228.82 & 4.38 \\
UVE\_A2235 & DIS & 55 & 253.74 & 39.52 \\
UVE\_A2670 & DIS & 10 & 358.54 & -10.41 \\
UVE\_A3330 & DIS & 48 & 79.18 & -49.07 \\
UVE\_FORNAX & DIS & 12 & 54.10 & -35.55 \\
VIRGOHI21 & DIS & 25 & 184.85 & 14.60 \\
VVDS22H & DIS & 54 & 334.43 & 0.67 \\
WHTDF\_00 & DIS & 24 & 5.65 & 0.36 \\
WIRE\_0813p02 & DIS & 77 & 123.51 & 3.49 \\
XMMLSS\_00 & DIS & 49 & 36.66 & -4.48 \\
XMMLSS\_01 & DIS & 70 & 36.36 & -4.48 \\
XMMLSS\_02 & DIS & 15 & 36.58 & -5.51 \\
XMMLSS\_03 & DIS & 19 & 35.47 & -5.52 \\
XMMLSS\_04 & DIS & 16 & 34.91 & -5.10 \\
XMMLSS\_05 & DIS & 17 & 36.48 & -3.60 \\
XMMLSS\_06 & DIS & 20 & 34.60 & -3.65 \\
XMMLSS\_07 & DIS & 20 & 34.10 & -5.83 \\
XMMLSS\_08 & DIS & 17 & 35.06 & -6.30 \\
XMMLSS\_09 & DIS & 20 & 34.12 & -4.64 \\
XMMLSS\_12 & DIS & 18 & 33.66 & -3.68 \\
XMMLSS\_20 & DIS & 18 & 35.65 & -4.65 \\
\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and 
%% \end{deluxetable} commands

%% No \tablecomments indicated

%% No \tablerefs indicated

\end{deluxetable}

\begin{deluxetable}{lllclrccrccccc}

%% Rotate to a landscape orientation
\rotate

%% Over-ride the default font size
%% Use 8pt
\tabletypesize{\tiny}
\tablewidth{700pt}
%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.

%% This is the title of the table.
\tablecaption{The GALEX Ultraviolet Variability Catalog}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment 
%% all other tables after this table based on this number
\tablenum{2}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the 
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the 
%% correct number of &s.
\tablehead{\colhead{GALEX} & \colhead{SDSS or {\it USNO-B1}} & \colhead{SIMBAD} & \colhead{Type} & \colhead{Field} & \colhead{ $N_{det}$} & \colhead{$NUV_{max}$} & \colhead{ $\Delta m$ } & \colhead{$N_{det}$} & \colhead{$FUV_{max}$} & \colhead{$\Delta m$} & \colhead{ g or $B$} & \colhead{r or $R$} & \colhead{i or $I$} \\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} }

%% All data must appear between the \startdata and \enddata commands
\startdata
J001437.6-392632.2   &  {\it        0505-0002317}  &                                    &       &             GI2\_057001\_NGC55   &  19  &  19.38  &  0.70  &   0  &   -     &  -     &  {\it 18.22}  & {\it 17.46}  &  {\it 18.09}  \\
J001530.6-384855.9   &  {\it        0511-0002596}  &                                    &       &             GI2\_057001\_NGC55   &  19  &  19.02  &  1.72  &   6  &  20.34  &  3.45  &  {\it 15.86}  & {\it 13.87}  &  {\it 13.39}  \\
J001611.6-392721.5   &  {\it        0505-0002614}  &                                    &       &             GI2\_057001\_NGC55   &  19  &  16.16  &  2.02  &  16  &  17.59  &  5.81  &  {\it 14.91}  & {\it 13.75}  &  {\it 13.95}  \\
J002147.4+000031.3   &  J002147.52+000030.9  &                RX J0021.7+0000     &    X  &                     WHTDF\_00   &  24  &  20.18  &  0.67  &  24  &  20.16  &  1.07  &  19.58  &  19.18  &  18.28  \\
J002442.4+165808.0   &  {\it        1069-0004486}  &                                    &       &       GI1\_022001\_CL0024p1654   &   8  &  17.68  &  0.71  &   1  &  22.79  &   -    &  {\it 13.62}  & {\it 13.03}  &  {\it 12.67}  \\
J002904.4-425242.9   &  {\it        0471-0004614}  &        ELAISC15 J002904-425243     &  QSO  &                   ELAISS1\_08   &  26  &  19.88  &  0.92  &  22  &  20.66  &  1.86  &  {\it 20.00}  & {\it 19.43}  &  {\it 18.54}  \\
J002906.7-423904.2   &  {\it        0473-0006317}  &                                    &       &                   ELAISS1\_08   &  29  &  18.40  &  0.66  &  24  &  18.96  &  0.93  &  {\it 19.78}  & {\it 19.05}  &  {\it 18.74}  \\
J003017.4-422446.3   &  {\it        0475-0007085}  &                  QSO B0027-426     &  QSO  &                   ELAISS1\_08   &  16  &  18.07  &  0.63  &  11  &  18.54  &  0.96  &  {\it 19.13}  & {\it 18.26}  &  {\it 18.49}  \\
J003043.0-422747.7   &  {\it        0475-0007155}  &                                    &       &                   ELAISS1\_08   &  29  &  17.25  &  1.48  &  18  &  19.92  &  3.73  &  {\it 15.84}  & {\it 14.53}  &  {\it 14.44}  \\
J003215.4-425344.3   &  {\it        0471-0005077}  &                                    &       &                   ELAISS1\_08   &  29  &  20.08  &  0.75  &  24  &  20.74  &  1.62  &  {\it 19.56}  & {\it 20.03}  &  {\it   -  }  \\
J003301.7-440750.8   &  {\it        0458-0004766}  &        ELAISC15 J003301-440748     &  QSO  &                   ELAISS1\_15   &  68  &  19.62  &  0.73  &  55  &  20.28  &  1.33  &  {\it 20.13}  & {\it 19.51}  &  {\it 18.76}  \\
J003331.3-441039.1   &  {\it        0458-0004818}  &                                    &       &                   ELAISS1\_15   &  27  &  19.81  &  1.17  &  23  &  20.54  &  2.12  &  {\it 19.60}  & {\it 19.71}  &  {\it 18.64}  \\
J003336.5-434914.2   &  {\it        0461-0005149}  &                     SV* BV 983     &   V*  &                   ELAISS1\_15   &  24  &  14.75  &  0.75  &  24  &  19.57  &  1.07  &  {\it 11.50}  & {\it 11.05}  &  {\it 10.87}  \\
J003358.8-435741.7   &  {\it        0460-0005106}  &        ELAISC15 J003358-435739     &       &                   ELAISS1\_15   &  27  &  18.30  &  2.12  &   3  &  20.44  &  0.24  &  {\it 12.67}  & {\it 11.26}  &  {\it 11.43}  \\
J003454.2-444617.1   &  {\it        0452-0004745}  &                                    &       &                   ELAISS1\_04   &  17  &  20.28  &  0.68  &  16  &  20.67  &  1.03  &  {\it 20.37}  & {\it 19.38}  &  {\it 18.74}  \\
J003459.3-444928.9   &  {\it        0451-0005029}  &                                    &       &                   ELAISS1\_04   &  31  &  19.30  &  1.05  &  26  &  19.48  &  1.22  &  {\it 19.79}  & {\it 19.00}  &  {\it 18.76}  \\
J003536.9-443104.5   &  {\it        0454-0004871}  &                                    &       &                   ELAISS1\_04   &  30  &  20.18  &  0.81  &  25  &  21.34  &  1.73  &  {\it 20.44}  & {\it 19.45}  &  {\it   -  }  \\
J003544.1-451818.6   &  {\it        0446-0005285}  &                                    &       &                   ELAISS1\_04   &  31  &  19.72  &  0.63  &  26  &  20.68  &  0.90  &  {\it 20.26}  & {\it 19.38}  &  {\it 18.71}  \\
J003632.2-451014.2   &  {\it        0448-0005207}  &                                    &       &                   ELAISS1\_04   &  31  &  20.01  &  0.81  &   0  &   -     &  -     &  {\it 20.24}  & {\it 19.14}  &  {\it 18.67}  \\
J003753.0-432824.7   &  {\it        0465-0005598}  &                                    &       &                   ELAISS1\_00   &  48  &  18.88  &  0.76  &  47  &  19.10  &  1.09  &  {\it 19.66}  & {\it 19.26}  &  {\it 18.76}  \\
J003809.4-435241.1   &  {\it        0461-0005747}  &                                    &       &                   ELAISS1\_00   &  54  &  19.32  &  0.78  &  53  &  19.97  &  1.27  &  {\it 20.12}  & {\it 19.57}  &  {\it 18.76}  \\
J003900.2-445721.5   &  {\it        0450-0005466}  &                                    &       &                   ELAISS1\_03   &  29  &  18.83  &  0.75  &  25  &  19.64  &  1.32  &  {\it 19.56}  & {\it 18.90}  &  {\it 18.74}  \\
J003938.5-450942.5   &  {\it        0448-0005594}  &                                    &       &                   ELAISS1\_03   &  32  &  19.85  &  0.78  &  28  &  20.10  &  0.88  &  {\it 20.07}  & {\it 19.10}  &  {\it 18.75}  \\
J004033.8-445936.9   &  {\it        0450-0005656}  &                                    &       &                   ELAISS1\_03   &  32  &  20.14  &  0.78  &   0  &   -     &  -     &  {\it   -  }  & {\it 19.78}  &  {\it 18.49}  \\
J004047.4-434948.8   &  {\it        0461-0006186}  &                                    &       &                   ELAISS1\_00   &  24  &  18.20  &  1.95  &   9  &  19.80  &  4.13  &  {\it 17.25}  & {\it 16.27}  &  {\it 15.89}  \\
J004215.3+200957.3   &  {\it        1101-0008473}  &                                    &       &        GI1\_114004\_PG0038p199   &  15  &  18.94  &  1.65  &   1  &  21.30  &   -    &  {\it 13.88}  & {\it 12.35}  &  {\it 11.08}  \\
J004320.9-445322.8   &  {\it        0451-0006311}  &                                    &       &                   ELAISS1\_03   &  32  &  19.61  &  0.68  &  25  &  22.05  &  1.11  &  {\it   -  }  & {\it 19.64}  &  {\it 18.31}  \\
J004347.7-445130.7   &  {\it        0451-0006391}  &                                    &       &                   ELAISS1\_03   &  23  &  16.78  &  0.84  &  22  &  19.11  &  2.00  &  {\it 15.87}  & {\it 15.17}  &  {\it 15.75}  \\
J011010.9-452431.3   &  {\it        0445-0009414}  &                                    &       &                   PHOENIX\_00   &  11  &  18.84  &  1.85  &   2  &  21.45  &  1.26  &  {\it 17.88}  & {\it 17.15}  &  {\it 18.64}  \\
J011050.4-460013.8   &  {\it        0439-0009514}  &                     LEHPM 1305     &       &                   PHOENIX\_00   &  10  &  19.33  &  1.59  &   6  &  20.65  &  1.85  &  {\it   -  }  & {\it 13.87}  &  {\it 17.56}  \\
J011805.2-751126.1   &  {\it        0148-0012155}  &                      V* BG Tuc     &  RR*  &      GI1\_114001\_RXJ0122m7521   &  14  &  18.61  &  1.41  &   3  &  20.82  &  1.75  &  {\it 17.59}  & {\it 16.52}  &  {\it 15.51}  \\
J012123.4-755149.5   &  {\it        0141-0008485}  &                                    &       &      GI1\_114001\_RXJ0122m7521   &  14  &  20.01  &  0.97  &   2  &  23.20  &  0.25  &  {\it 18.13}  & {\it 17.38}  &  {\it 17.47}  \\
J012151.7-745125.2   &  {\it        0151-0015590}  &                                    &       &      GI1\_114001\_RXJ0122m7521   &  13  &  20.27  &  0.60  &   5  &  22.22  &  0.73  &  {\it 18.71}  & {\it 17.12}  &  {\it 16.94}  \\
J013642.0-062743.1   &  {\it        0835-0014625}  &                                    &       &                    UVE\_A0216   &  10  &  19.70  &  0.63  &   0  &   -     &  -     &  {\it 16.79}  & {\it 16.31}  &  {\it 16.12}  \\
J021547.1-045207.8   &  {\it        0851-0021482}  &                                    &       &                    XMMLSS\_09   &   7  &  19.60  &  0.67  &   1  &  23.56  &   -    &  {\it 15.06}  & {\it 12.96}  &  {\it 12.37}  \\
J021551.8-061733.2   &  {\it        0837-0021646}  &                                    &       &                    XMMLSS\_07   &   8  &  19.73  &  0.81  &   8  &  21.10  &  1.50  &  {\it 20.65}  & {\it 19.89}  &  {\it 18.92}  \\
J021632.0-061215.0   &  {\it        0837-0021759}  &                                    &       &                    XMMLSS\_07   &   8  &  20.06  &  0.61  &   1  &  23.68  &   -    &  {\it 20.65}  & {\it 20.21}  &  {\it 18.93}  \\
J021731.7-040140.2   &  {\it        0859-0021367}  &                                    &       &                    XMMLSS\_06   &   7  &  19.78  &  0.78  &   7  &  20.59  &  1.29  &  {\it  -   }  & {\it  -   }  &  {\it  -   }  \\
J021820.4-050425.6   &  {\it        0849-0021282}  &                                    &       &                    XMMLSS\_04   &   2  &  20.25  &  0.74  &   2  &  21.20  &  1.48  &  {\it 18.85}  & {\it 18.94}  &  {\it 18.85}  \\
J022003.0-032910.7   &  {\it        0865-0022411}  &                                    &       &                    XMMLSS\_06   &   7  &  20.01  &  0.73  &   0  &   -     &  -     &  {\it 16.19}  & {\it 14.44}  &  {\it 13.77}  \\
J022003.0-035247.0   &  {\it        0861-0022258}  &                                    &       &                    XMMLSS\_06   &   6  &  19.85  &  0.76  &   6  &  21.28  &  1.28  &  {\it 20.69}  & {\it 20.63}  &  {\it   -  }  \\
J022050.6-061528.0   &  {\it        0837-0022491}  &                                    &       &                    XMMLSS\_08   &   7  &  18.99  &  0.77  &   3  &  21.47  &  2.43  &  {\it 14.67}  & {\it 13.14}  &  {\it 12.24}  \\
J022128.7-055857.1   &  {\it        0840-0022257}  &                                    &       &                    XMMLSS\_03   &   7  &  20.07  &  0.83  &   7  &  20.57  &  1.47  &  {\it 20.31}  & {\it 20.28}  &  {\it 18.94}  \\
J022258.8-045851.9   &  {\it        0850-0022815}  &                                    &       &                    XMMLSS\_20   &   7  &  20.19  &  0.70  &   7  &  20.60  &  0.84  &  {\it 20.24}  & {\it 19.77}  &  {\it 18.84}  \\
J022424.1-043229.8   &  {\it        0854-0022429}  &          XMDS J022424.1-043228     &    X  &                    XMMLSS\_01   &  29  &  20.09  &  0.77  &  19  &  22.05  &  1.67  &  {\it 20.02}  & {\it 20.11}  &  {\it   -  }  \\
J022438.9-042706.0   &  {\it        0855-0022677}  &  PMUKS (BJ) B022208.33-044038.     &  AGN  &                    XMMLSS\_01   &  13  &  19.76  &  0.75  &  13  &  19.78  &  0.89  &  {\it 19.06}  & {\it 17.09}  &  {\it 16.83}  \\
J022521.8-050017.4   &  {\it        0849-0022409}  &                                    &       &                    XMMLSS\_01   &  11  &  19.42  &  1.57  &   4  &  20.69  &  2.67  &  {\it 18.56}  & {\it 17.37}  &  {\it 17.20}  \\
J022607.7-041843.0   &  {\it        0856-0023092}  &          XMDS J022607.7-041843     &    X  &                    XMMLSS\_01   &  00  &  19.71  &  0.68  &  84  &  20.11  &  1.17  &  {\it 19.80}  & {\it 20.37}  &  {\it 18.71}  \\
J025122.8-244738.1   &  {\it        0652-0031877}  &                                    &       &                    UVE\_A0389   &  24  &  19.44  &  0.68  &  16  &  19.30  &  0.95  &  {\it 16.82}  & {\it 15.70}  &  {\it 15.28}  \\
J031229.6-224710.3   &  {\it        0672-0049382}  &                                    &       &            GI1\_041001\_EF\_ERI   &  12  &  20.00  &  0.90  &   2  &  23.54  &  0.01  &  {\it 15.53}  & {\it 13.79}  &  {\it 13.11}  \\
J032954.9-290801.4   &  {\it        0608-0035340}  &                                    &       &                      CDFS\_07   &   6  &  19.44  &  0.62  &   0  &   -     &  -     &  {\it 16.05}  & {\it 15.19}  &  {\it 15.14}  \\
J033030.6-292925.0   &  {\it        0605-0036442}  &                                    &       &                      CDFS\_08   &  18  &  19.67  &  1.08  &  17  &  20.29  &  0.84  &  {\it 18.09}  & {\it 17.33}  &  {\it 17.87}  \\
J033147.9-263142.0   &  {\it        0634-0055190}  &        2MASS J03314795-2631415     &       &                      CDFS\_02   &   8  &  20.05  &  0.90  &   5  &  23.18  &  0.45  &  {\it 15.09}  & {\it 12.68}  &  {\it 12.72}  \\
J033202.0-270251.0   &  {\it        0629-0052136}  &                                    &       &                      CDFS\_10   &  24  &  18.68  &  0.69  &  24  &  20.28  &  1.87  &  {\it 13.40}  & {\it 11.55}  &  {\it 11.36}  \\
J033339.3-281723.6   &  {\it        0617-0035918}  &                                    &       &                      CDFS\_00   &  37  &  19.65  &  0.81  &  37  &  20.73  &  1.16  &  {\it 19.99}  & {\it 19.72}  &  {\it   -  }  \\
J033427.8-271222.3   &  {\it        0627-0053059}  &                                    &       &                      CDFS\_03   &  24  &  17.92  &  1.71  &   7  &  20.76  &  2.56  &  {\it 16.68}  & {\it 15.08}  &  {\it 14.98}  \\
J033438.6-352904.2   &  {\it        0545-0029296}  &                                    &       &                   UVE\_FORNAX   &  12  &  18.60  &  1.12  &  11  &  20.54  &  2.31  &  {\it 12.89}  & {\it 11.37}  &  {\it 10.58}  \\
J033500.4-272854.8   &  {\it        0625-0053892}  &              BPS CS 29526-0042     &       &                      CDFS\_03   &  27  &  16.98  &  1.63  &  16  &  19.37  &  4.07  &  {\it 14.74}  & {\it 14.27}  &  {\it 13.99}  \\
J033502.7-271210.1   &  {\it        0627-0053178}  &                                    &       &                      CDFS\_03   &  26  &  19.98  &  0.90  &  24  &  20.80  &  1.51  &  {\it 19.97}  & {\it 18.84}  &  {\it 18.66}  \\
J033546.0-290209.8   &  {\it        0609-0037329}  &                   HE 0333-2912     &       &                      CDFS\_09   &  10  &  16.09  &  0.90  &  10  &  18.10  &  2.61  &  {\it 13.39}  & {\it 13.42}  &  {\it 13.14}  \\
J033621.1-353335.3   &  {\it        0544-0029832}  &                   [MDP2001] 18     &  QSO  &                   UVE\_FORNAX   &  11  &  20.24  &  0.74  &  11  &  21.00  &  1.27  &  {\it 19.27}  & {\it 20.05}  &  {\it   -  }  \\
J033621.6-270700.3   &  {\it        0628-0052915}  &                                    &       &                      CDFS\_03   &  22  &  20.32  &  0.67  &  22  &  21.49  &  1.21  &  {\it 19.88}  & {\it 18.16}  &  {\it   -  }  \\
J033715.2-283238.1   &  {\it        0614-0037520}  &        2MASS J03371533-2832382     &       &                      CDFS\_09   &  12  &  15.51  &  0.94  &  12  &  16.78  &  3.07  &  {\it 13.88}  & {\it 13.52}  &  {\it 13.23}  \\
J033721.8-271636.5   &  {\it        0627-0053616}  &                                    &       &                      CDFS\_03   &  10  &  20.33  &  0.67  &   8  &  22.48  &  0.53  &  {\it 19.74}  & {\it 18.90}  &  {\it   -  }  \\
J033728.9-354108.5   &  {\it        0543-0030374}  &                    [MDP2001] 3     &  QSO  &                   UVE\_FORNAX   &  11  &  20.05  &  0.94  &  11  &  20.37  &  1.44  &  {\it 18.60}  & {\it 19.16}  &  {\it 18.47}  \\
J033808.7-353418.9   &  {\it        0544-0030090}  &                   [PFP2002] 19     &    X  &                   UVE\_FORNAX   &   8  &  20.24  &  0.72  &   6  &  22.53  &  0.65  &  {\it 14.47}  & {\it 12.86}  &  {\it 11.46}  \\
J033818.4-272232.8   &  {\it        0626-0054340}  &                                    &       &                      CDFS\_03   &   2  &  19.39  &  1.15  &   2  &  20.28  &  1.80  &  {\it 17.13}  & {\it 14.51}  &  {\it 12.60}  \\
J033825.1-273326.6   &  {\it        0624-0054706}  &                                    &       &                      CDFS\_03   &  12  &  20.17  &  0.71  &  12  &  21.25  &  1.30  &  {\it 20.05}  & {\it 19.54}  &  {\it 18.71}  \\
J033843.5-353349.1   &  {\it        0544-0030186}  &             [MCJ93] NGC 1404 a     &  QSO  &                   UVE\_FORNAX   &  10  &  20.16  &  0.60  &   9  &  21.24  &  1.05  &  {\it 18.72}  & {\it 19.48}  &  {\it 18.74}  \\
J042733.6+165222.2   &  {\it        1068-0045716}  &          Cl* Melotte 25 LH 110     &       &       GI2\_001002\_HYADES\_POS2   &   5  &  20.18  &  0.73  &   5  &  21.38  &  0.79  &  {\it 16.34}  & {\it 14.90}  &  {\it 12.93}  \\
J042832.3+165821.6   &  {\it        1069-0046050}  &                                    &       &       GI2\_001002\_HYADES\_POS2   &   7  &  19.30  &  1.64  &   1  &  20.74  &   -    &  {\it 16.60}  & {\it 15.96}  &  {\it 14.90}  \\
J043431.2+172220.1   &  {\it        1073-0063497}  &                                    &       &       GI2\_001001\_HYADES\_POS1   &  13  &  19.66  &  0.71  &  13  &  20.47  &  0.31  &  {\it 17.22}  & {\it 15.05}  &  {\it 14.36}  \\
J051358.9-481609.7   &  {\it        0417-0042965}  &                                    &       &                    DLENSS\_02   &   9  &  19.59  &  1.31  &   0  &   -     &  -     &  {\it 12.23}  & {\it 11.09}  &  {\it 10.62}  \\
J051439.0-491136.9   &  {\it        0408-0043566}  &                                    &       &                    DLENSS\_00   &  49  &  19.30  &  1.46  &   2  &  23.53  &  0.16  &  {\it 16.57}  & {\it 15.03}  &  {\it 15.02}  \\
J051456.0-485234.5   &  {\it        0411-0043202}  &          1RXS J051455.4-485238     &    X  &                    DLENSS\_00   &  47  &  20.25  &  0.74  &  14  &  21.12  &  1.22  &  {\it   -  }  & {\it 18.52}  &  {\it 18.27}  \\
J051507.4-485739.4   &  {\it        0410-0042890}  &                                    &       &                    DLENSS\_00   &  40  &  19.78  &  0.70  &  23  &  20.61  &  0.73  &  {\it 18.87}  & {\it 19.43}  &  {\it   -  }  \\
J051522.4-494528.8   &  {\it        0402-0043026}  &                                    &       &                    DLENSS\_05   &  19  &  17.15  &  0.69  &  17  &  22.60  &  0.80  &  {\it 13.82}  & {\it 13.78}  &  {\it 13.12}  \\
J051544.9-484853.6   &  {\it        0411-0043441}  &                                    &       &                    DLENSS\_00   &  65  &  19.83  &  0.69  &  28  &  20.42  &  1.32  &  {\it 20.35}  & {\it 20.15}  &  {\it 18.67}  \\
J051630.7-484850.5   &  {\it        0411-0043607}  &                                    &       &                    DLENSS\_02   &  49  &  19.29  &  1.70  &  12  &  21.40  &  2.18  &  {\it 17.91}  & {\it 16.37}  &  {\it 16.79}  \\
J051633.9-475139.5   &  {\it        0421-0054904}  &                                    &       &                    DLENSS\_02   &  11  &  19.88  &  0.62  &   6  &  21.61  &  1.67  &  {\it 18.58}  & {\it 18.27}  &  {\it 18.02}  \\
J051659.7-485211.9   &  {\it        0411-0043744}  &                      HD 273973     &       &                    DLENSS\_00   &  69  &  15.46  &  1.05  &  31  &  20.09  &  1.04  &  {\it 12.48}  & {\it 12.41}  &  {\it 12.39}  \\
J051728.7-481712.8   &  {\it        0417-0043781}  &                                    &       &                    DLENSS\_02   &   6  &  18.60  &  1.42  &   3  &  21.24  &  1.62  &  {\it 16.87}  & {\it 15.89}  &  {\it 15.59}  \\
J051822.2-484151.8   &  {\it        0413-0044067}  &                                    &       &                    DLENSS\_02   &  59  &  19.13  &  1.12  &  34  &  19.75  &  1.13  &  {\it 20.18}  & {\it 19.44}  &  {\it 18.85}  \\
J051828.9-483932.8   &  {\it        0413-0044092}  &                                    &       &                    DLENSS\_02   &  32  &  19.50  &  1.50  &  26  &  19.32  &  1.77  &  {\it 18.46}  & {\it 17.16}  &  {\it 16.62}  \\
J051832.6-484541.1   &  {\it        0412-0043599}  &                                    &       &                    DLENSS\_02   &  65  &  19.56  &  0.87  &  28  &  20.04  &  1.39  &  {\it 19.42}  & {\it 19.20}  &  {\it 18.69}  \\
J051841.6-490713.4   &  {\it        0408-0044496}  &          1RXS J051841.2-490711     &    X  &                    DLENSS\_00   &   9  &  20.25  &  0.75  &   6  &  22.04  &  1.07  &  {\it 15.56}  & {\it 13.14}  &  {\it 12.53}  \\
J051855.0-492606.1   &  {\it        0405-0044152}  &                                    &       &                    DLENSS\_05   &  11  &  17.59  &  0.84  &   7  &  19.99  &  2.50  &  {\it 15.38}  & {\it 14.82}  &  {\it 14.78}  \\
J052147.9-485240.8   &  {\it        0411-0044640}  &                                    &       &                    DLENSS\_03   &  34  &  20.18  &  0.69  &  34  &  20.39  &  1.00  &  {\it 21.16}  & {\it 20.13}  &  {\it   -  }  \\
J052307.7-490336.1   &  {\it        0409-0043999}  &                                    &       &                    DLENSS\_03   &  20  &  18.17  &  2.13  &   6  &  19.58  &  3.58  &  {\it 16.74}  & {\it 15.94}  &  {\it 15.54}  \\
J052337.8-485917.4   &  {\it        0410-0044641}  &                                    &       &                    DLENSS\_03   &  37  &  18.81  &  1.26  &   0  &   -     &  -     &  {\it 14.43}  & {\it 13.31}  &  {\it 13.26}  \\
J052343.6-481357.0   &  {\it        0417-0045213}  &                                    &       &                    DLENSS\_01   &  14  &  19.85  &  0.98  &  14  &  20.14  &  1.11  &  {\it 19.19}  & {\it 18.93}  &  {\it 18.20}  \\
J064620.4-361255.1   &  {\it        0537-0071696}  &                                    &       &           GI1\_056009\_NGC2298   &   3  &  19.65  &  0.76  &   0  &   -     &  -     &  {\it 14.15}  & {\it 13.03}  &  {\it 12.86}  \\
J064656.0-361528.9   &  {\it        0537-0071933}  &                                    &       &           GI1\_056009\_NGC2298   &  19  &  18.21  &  2.66  &   0  &   -     &  -     &  {\it 12.28}  & {\it 11.77}  &  {\it 11.56}  \\
J064753.2-353947.6   &  {\it        0543-0073588}  &                                    &       &           GI1\_056009\_NGC2298   &  21  &  20.00  &  1.00  &   0  &   -     &  -     &  {\it 16.34}  & {\it 14.88}  &  {\it 14.31}  \\
J064818.6-362115.6   &  {\it        0536-0071322}  &                                    &       &           GI1\_056009\_NGC2298   &  25  &  19.22  &  0.85  &   0  &   -     &  -     &  {\it 13.55}  & {\it 12.94}  &  {\it 12.56}  \\
J064856.6-360215.8   &  {\it        0539-0072748}  &                                    &       &           GI1\_056009\_NGC2298   &   2  &  19.67  &  0.62  &   1  &  18.58  &   -    &  {\it 17.60}  & {\it 16.41}  &  {\it 16.58}  \\
J065023.1-354827.2   &  {\it        0541-0073790}  &                                    &       &           GI1\_056009\_NGC2298   &   2  &  19.05  &  1.63  &   1  &  22.16  &   -    &  {\it 15.07}  & {\it 13.38}  &  {\it 11.45}  \\
J081226.4+033320.5   &  J081226.37+033320.1  &                                    &       &                 WIRE\_0813p02   &  77  &  18.95  &  1.95  &   0  &   -     &  -     &  16.68  &  16.49  &  16.43  \\
J090853.4-021242.8   &  {\it        0877-0274765}  &                                    &       &                   EIS\_WIDE\_D   &  13  &  19.23  &  0.98  &   9  &  22.69  &  0.85  &  {\it 15.90}  & {\it 15.66}  &  {\it 16.16}  \\
J091215.2-101203.7   &  {\it        0797-0189197}  &                                    &       &   GI1\_013007\_IRASF09111m1007   &  11  &  18.98  &  1.94  &   2  &  19.54  &  3.22  &  {\it 16.40}  & {\it 15.84}  &  {\it 14.56}  \\
J091303.9-095637.5   &  {\it        0800-0190480}  &                                    &       &   GI1\_013007\_IRASF09111m1007   &   3  &  17.93  &  3.02  &   0  &   -     &  -     &  {\it 16.72}  & {\it 16.51}  &  {\it 15.50}  \\
J091332.6-101108.2   &  {\it        0798-0190682}  &                                    &       &   GI1\_013007\_IRASF09111m1007   &  15  &  19.11  &  1.47  &   3  &  19.27  &  0.28  &  {\it 15.35}  & {\it 14.15}  &  {\it 13.46}  \\
J092251.4-230407.1   &  {\it        0669-0247513}  &                                    &       &           GI1\_059003\_NGC2865   &  11  &  17.71  &  2.00  &   0  &   -     &  -     &  {\it 14.97}  & {\it 15.17}  &  {\it 14.65}  \\
J092538.3-225707.7   &  {\it        0670-0257587}  &                                    &       &           GI1\_059003\_NGC2865   &   9  &  20.00  &  0.70  &   2  &  21.06  &  0.32  &  {\it 16.84}  & {\it 16.29}  &  {\it 16.12}  \\
J093251.3+700152.7   &  {\it        1600-0086111}  &                                    &       &    GI1\_005007\_J092810p702308   &  19  &  20.32  &  0.66  &   9  &  20.93  &  0.24  &  {\it 19.81}  & {\it 18.80}  &  {\it 18.37}  \\
J095819.9+022903.6   &  J095819.87+022903.5  &       SDSS J095819.87+022903.5     &  Sy1  &                    COSMOS\_03   &  56  &  19.12  &  0.61  &  50  &  19.38  &  0.78  &  19.36  &  19.14  &  19.09  \\
J095820.4+020303.9   &  J095820.44+020303.9  &       SDSS J095820.44+020303.9     &  QSO  &                    COSMOS\_03   &  16  &  20.35  &  0.64  &  12  &  23.05  &  1.33  &  20.05  &  19.86  &  19.83  \\
J095821.6+024628.2   &  J095821.65+024628.1  &       SDSS J095821.65+024628.1     &  QSO  &                    COSMOS\_03   &  47  &  20.39  &  0.61  &   9  &  22.77  &  1.53  &  19.53  &  19.20  &  19.08  \\
J095847.6+021815.3   &  J095847.63+021814.9  &                                    &       &                    COSMOS\_03   &  11  &  18.62  &  1.42  &   1  &  23.43  &   -    &  14.56  &  13.78  &  13.68  \\
J095848.7+025243.9   &  J095848.67+025243.2  &        2MASX J09584864+0252433     &  Sy1  &                    COSMOS\_03   &  37  &  20.11  &  0.85  &  31  &  20.91  &  0.60  &  18.96  &  17.99  &  17.67  \\
J095902.7+021906.5   &  J095902.76+021906.3  &        2MASS J09590277+0219067     &  QSO  &                    COSMOS\_03   &  01  &  19.80  &  0.64  &  91  &  20.25  &  0.89  &  19.66  &  19.10  &  18.92  \\
J100015.7+025545.4   &  J100015.76+025545.5  &     [VV2006c] J100015.7+025545     &  Sy1  &                    COSMOS\_03   &  49  &  20.14  &  0.85  &  45  &  20.47  &  1.19  &  19.11  &  18.40  &  17.97  \\
J100024.6+023149.1   &  J100024.64+023149.0  &       SDSS J100024.64+023149.0     &  QSO  &                    COSMOS\_03   &  12  &  19.24  &  0.97  &  54  &  22.64  &  1.65  &  19.14  &  18.89  &  18.93  \\
J100133.2+014328.5   &  J100133.25+014328.5  &                                    &       &                    COSMOS\_02   &  56  &  17.21  &  1.98  &  24  &  18.93  &  5.79  &  14.69  &  14.66  &  14.68  \\
J100146.5+020256.7   &  J100146.48+020256.7  &                                    &       &                    COSMOS\_01   &  03  &  20.14  &  0.62  &  93  &  20.59  &  1.08  &  20.21  &  20.19  &  20.17  \\
J100152.2+021158.7   &  {\it        0921-0232199}  &                                    &       &                    COSMOS\_01   &  72  &  19.17  &  1.31  &  62  &  21.10  &  2.30  &  {\it 14.34}  & {\it 12.58}  &  {\it 11.91}  \\
J100202.8+022433.9   &  J100202.77+022434.6  &       SDSS J100202.77+022434.6     &  QSO  &                    COSMOS\_01   &  82  &  20.30  &  0.64  &  35  &  23.03  &  1.18  &  20.31  &  20.11  &  20.33  \\
J100317.9+022356.3   &  J100317.92+022355.6  &                                    &       &                    COSMOS\_01   &  20  &  20.37  &  0.60  &  17  &  22.07  &  1.61  &  20.57  &  20.45  &  20.30  \\
J100614.4-340233.1   &  {\it        0559-0228154}  &                                    &       &   GI1\_013023\_IRASF10038m3338   &   6  &  19.46  &  0.80  &   0  &   -     &  -     &  {\it 14.52}  & {\it 13.53}  &  {\it 12.90}  \\
J100856.4+280008.1   &  J100856.40+280008.2  &                                    &       &    GI1\_005008\_J100924p280300   &  15  &  19.75  &  0.72  &  13  &  21.01  &  0.49  &  19.47  &  19.62  &  19.45  \\
J102641.8+572858.7   &  J102641.84+572858.4  &                                    &       &                      LOCK\_13   &  23  &  18.78  &  1.84  &   3  &  22.13  &  1.62  &  16.79  &  16.51  &  16.41  \\
J102841.9+570840.4   &  {\it        1471-0248108}  &                                    &       &                      LOCK\_13   &  24  &  18.27  &  1.26  &   2  &  22.48  &  1.08  &  {\it 14.01}  & {\it 12.85}  &  {\it 12.49}  \\
J102911.8+575806.1   &  {\it        1479-0255037}  &                 TYC 3822-603-1     &       &                      LOCK\_13   &  18  &  19.54  &  1.13  &   8  &  21.67  &  1.08  &  {\it 11.52}  & {\it  9.78}  &  {\it  8.96}  \\
J103222.8+575551.8   &  J103222.85+575551.1  &                      CLASXS 89     &  QSO  &                      LOCK\_06   &  18  &  20.05  &  0.69  &  10  &  20.77  &  0.58  &  20.19  &  19.96  &  20.04  \\
J103333.9+582818.8   &  J103333.92+582818.8  &       SDSS J103333.92+582818.8     &  QSO  &                      LOCK\_06   &  20  &  20.19  &  0.75  &  10  &  20.92  &  1.03  &  20.31  &  20.42  &  20.22  \\
J103352.8+584655.1   &  J103352.86+584654.7  &                      V* DW UMa     &  Nov  &                      LOCK\_03   &  23  &  15.17  &  0.65  &  11  &  15.21  &  0.65  &  14.33  &  14.33  &  14.35  \\
J103402.9+582639.7   &  J103402.86+582639.6  &                                    &   PQ  &                      LOCK\_06   &  19  &  20.36  &  0.63  &  10  &  20.74  &  0.54  &  19.87  &  19.77  &  19.47  \\
J103525.0+580336.1   &  J103525.05+580335.6  &       SDSS J103525.05+580335.6     &  QSO  &                      LOCK\_12   &  43  &  19.52  &  0.71  &  19  &  20.60  &  0.63  &  19.05  &  18.95  &  19.06  \\
J103538.2+581549.1   &  {\it        1482-0238267}  &                                    &       &                      LOCK\_06   &  20  &  15.53  &  1.92  &  10  &  16.78  &  5.68  &  {\it 13.59}  & {\it 12.96}  &  {\it 12.24}  \\
J103557.6+591934.8   &  J103557.67+591934.3  &                                    &       &                      LOCK\_03   &  24  &  17.98  &  0.90  &  11  &  18.22  &  1.02  &  18.02  &  18.13  &  18.08  \\
J103607.2+592251.3   &  {\it        1493-0195709}  &                                    &       &                      LOCK\_03   &   6  &  20.18  &  0.80  &   2  &  21.26  &  0.03  &  {\it 14.47}  & {\it 13.52}  &  {\it 14.23}  \\
J103653.0+584734.9   &  J103653.00+584734.2  &       SDSS J103653.00+584734.2     &  QSO  &                      LOCK\_03   &  18  &  19.82  &  0.65  &   7  &  21.18  &  0.47  &  20.22  &  19.69  &  19.69  \\
J103717.0+563456.9   &  J103716.99+563456.9  &       SDSS J103716.99+563456.9     &  QSO  &                      LOCK\_08   &  21  &  19.16  &  0.68  &  10  &  19.82  &  0.94  &  19.09  &  18.90  &  18.94  \\
J103720.9+591653.8   &  J103720.93+591653.5  &                                    &       &                      LOCK\_03   &  24  &  18.31  &  0.62  &  11  &  20.50  &  1.77  &  16.05  &  16.02  &  16.03  \\
J103735.2+563050.6   &  J103735.17+563050.7  &                                    &  PQ   &                      LOCK\_08   &  20  &  19.74  &  0.76  &   9  &  20.51  &  1.13  &  19.49  &  19.39  &  19.50  \\
J103755.2+575512.2   &  J103755.23+575512.0  &          1RXS J103755.6+575514     &    X  &                      LOCK\_12   &  34  &  19.97  &  0.61  &  17  &  20.73  &  0.90  &  19.84  &  19.60  &  19.62  \\
J103759.4+581213.5   &  J103759.47+581212.7  &                                    &       &                      LOCK\_12   &  35  &  19.67  &  1.03  &   5  &  22.84  &  1.02  &  17.34  &  17.22  &  17.17  \\
J103918.8+561101.8   &  J103918.78+561101.6  &       SDSS J103918.78+561101.6     &  QSO  &                      LOCK\_08   &  21  &  20.27  &  0.63  &  10  &  21.30  &  0.91  &  19.16  &  19.06  &  18.85  \\
J104013.0+564141.1   &  J104013.31+564140.9  &                                    &       &                      LOCK\_08   &  20  &  19.63  &  0.61  &   9  &  20.19  &  0.56  &  20.07  &  20.11  &  19.74  \\
J104017.0+565829.7   &  J104017.02+565828.9  &                                    &  PQ   &                      LOCK\_08   &  21  &  19.78  &  1.03  &  10  &  20.70  &  1.23  &  19.57  &  19.61  &  19.65  \\
J104100.0+564713.7   &  J104100.00+564713.3  &       SDSS J104100.00+564713.3     &  QSO  &                      LOCK\_08   &  21  &  19.59  &  0.81  &   0  &   -     &  -     &  18.16  &  18.12  &  18.10  \\
J104108.2+562000.3   &  J104108.18+562000.3  &        2MASS J10410822+5620002     &  AGN  &                      LOCK\_08   &  18  &  20.04  &  0.94  &   9  &  19.50  &  0.57  &  19.82  &  18.78  &  18.43  \\
J104114.4+575024.1   &  J104114.48+575023.9  &       SDSS J104114.48+575023.9     &  QSO  &                      LOCK\_12   &  24  &  20.07  &  0.71  &  11  &  20.38  &  0.82  &  18.84  &  18.89  &  18.71  \\
J104325.0+563258.0   &  J104325.06+563258.1  &                                    &       &                      LOCK\_08   &  26  &  16.40  &  3.74  &  18  &  17.78  &  2.41  &  20.28  &  20.40  &  20.58  \\
J104350.5+553921.0   &  J104350.48+553921.0  &                                    &       &                      LOCK\_10   &  20  &  20.02  &  0.73  &   8  &  22.86  &  0.78  &  20.10  &  19.95  &  20.01  \\
J104356.6+580732.1   &  J104356.72+580731.9  &                      V* IY UMa     &  Nov  &                      LOCK\_01   &  29  &  17.59  &  0.94  &  12  &  17.97  &  0.81  &  17.52  &  17.62  &  17.60  \\
J104401.1+560003.4   &  J104401.13+560003.6  &                                    &  PQ   &                      LOCK\_10   &  15  &  20.25  &  0.71  &  11  &  20.90  &  1.07  &  20.26  &  20.01  &  19.99  \\
J104537.4+594656.1   &  J104537.46+594655.6  &          1RXS J104537.1+594648     &    X  &                      LOCK\_02   &  24  &  19.25  &  1.29  &  12  &  22.08  &  1.11  &  14.27  &  13.45  &  12.92  \\
J104551.8+562206.9   &  J104551.80+562203.5  &       SDSS J104551.80+562203.5     &  QSO  &                      LOCK\_10   &  39  &  18.97  &  1.44  &  20  &  20.33  &  0.86  &  18.94  &  18.74  &  18.69  \\
J104640.7+590522.0   &  J104640.55+590524.2  &                                    &       &                      LOCK\_02   &   9  &  20.21  &  0.74  &   2  &  20.99  &  0.25  &  20.49  &  20.25  &  19.92  \\
J104647.6+591445.5   &  {\it        1492-0194997}  &                                    &       &                      LOCK\_02   &  25  &  19.86  &  0.93  &   7  &  22.03  &  1.69  &  {\it 17.82}  & {\it 18.08}  &  {\it 18.08}  \\
J104653.2+560034.5   &  J104653.22+560034.2  &                                    &       &                      LOCK\_10   &  31  &  20.03  &  0.95  &  18  &  20.52  &  0.96  &  20.58  &  20.64  &  20.26  \\
J104659.3+573056.2   &  J104659.37+573055.8  &       SDSS J104659.37+573055.8     &  QSO  &                      LOCK\_04   &  25  &  19.80  &  0.91  &   9  &  22.31  &  1.83  &  19.23  &  18.89  &  18.90  \\
J104705.0+590729.3   &  J104705.07+590728.4  &        2MASS J10470505+5907284     &  QSO  &                      LOCK\_02   &  21  &  18.63  &  0.68  &   9  &  19.58  &  0.54  &  18.80  &  18.74  &  18.57  \\
J104707.6+053349.2   &  J104707.59+053349.2  &                                    &       &    GI1\_035001\_J104802p052610   &  39  &  17.78  &  2.25  &  10  &  19.87  &  3.12  &  15.92  &  15.68  &  15.59  \\
J104727.8+560544.5   &  J104727.84+560544.2  &       SDSS J104727.84+560544.2     &  QSO  &                      LOCK\_10   &  32  &  19.98  &  0.66  &  18  &  21.50  &  0.96  &  18.72  &  18.85  &  18.74  \\
J104757.5+573451.8   &  J104757.52+573451.8  &       SDSS J104757.52+573451.8     &  QSO  &                      LOCK\_04   &  20  &  19.17  &  0.67  &  13  &  20.12  &  1.23  &  19.10  &  18.86  &  18.94  \\
J104803.1+554209.9   &  J104803.05+554210.0  &                                    &  PQ   &                      LOCK\_10   &  21  &  18.32  &  2.14  &   3  &  19.53  &  2.18  &  16.85  &  16.56  &  16.47  \\
J104821.3+575934.6   &  J104821.38+575934.3  &                                    &  PQ   &                      LOCK\_04   &  35  &  20.13  &  0.80  &  21  &  20.57  &  0.64  &  19.49  &  18.53  &  18.07  \\
J104840.1+053551.5   &  J104840.08+053551.3  &                  QSO B1046+058     &  QSO  &    GI1\_035001\_J104802p052610   &  30  &  20.39  &  0.60  &   0  &   -     &  -     &  18.80  &  18.88  &  18.54  \\
J104844.2+581538.6   &  J104844.20+581538.6  &                                    &   PQ  &                      LOCK\_00   &  26  &  18.47  &  2.49  &   5  &  19.41  &  4.36  &  17.01  &  16.87  &  16.83  \\
J104913.8+044040.0   &  J104913.79+044039.9  &        2MASS J10491378+0440398     &  AGN  &    GI1\_035002\_J105002p042644   &  39  &  20.00  &  0.80  &  24  &  20.82  &  0.52  &  18.28  &  17.72  &  17.33  \\
J104925.9+575421.4   &  J104925.88+575421.5  &                                    &  PQ   &                      LOCK\_04   &  42  &  17.58  &  1.64  &  21  &  18.14  &  1.62  &  18.04  &  17.54  &  17.06  \\
J104932.2+050532.2   &  J104932.22+050531.7  &                       4C 05.46     &  QSO  &    GI1\_035001\_J104802p052610   &  17  &  19.29  &  0.98  &  14  &  21.33  &  0.71  &  18.81  &  18.64  &  18.68  \\
J104935.4+051155.7   &  J104935.41+051154.9  &     [VV2006c] J104935.4+051155     &  AGN  &    GI1\_035001\_J104802p052610   &  23  &  19.90  &  0.81  &  18  &  19.92  &  0.89  &  19.63  &  19.18  &  18.86  \\
J104936.5+052536.1   &  J104936.53+052535.9  &                                    &       &    GI1\_035001\_J104802p052610   &  30  &  20.29  &  0.71  &  21  &  21.00  &  0.91  &  20.64  &  20.39  &  20.01  \\
J105044.4+045115.9   &  J105044.46+045115.7  &                                    &       &    GI1\_035002\_J105002p042644   &  36  &  19.51  &  0.97  &  15  &  21.33  &  2.16  &  17.42  &  17.34  &  17.32  \\
J105054.8+594715.3   &  J105054.86+594715.0  &                                    &       &                      LOCK\_09   &  26  &  19.72  &  0.68  &  10  &  20.54  &  1.03  &  20.14  &  20.04  &  19.73  \\
J105057.3+593214.8   &  J105057.28+593214.3  &        2MASX J10505729+5932144     &  Gal  &                      LOCK\_09   &  37  &  17.99  &  1.00  &  21  &  18.22  &  0.84  &  17.94  &  17.34  &  16.93  \\
J105106.1+591625.5   &  J105106.12+591625.1  &        2MASS J10510614+5916251     &  QSO  &                      LOCK\_00   &  81  &  18.76  &  0.73  &  23  &  19.85  &  1.11  &  18.23  &  18.28  &  18.32  \\
J105109.0+043452.2   &  J105108.99+043451.6  &                                    &  PQ   &    GI1\_035002\_J105002p042644   &  26  &  20.32  &  0.66  &  12  &  21.37  &  0.93  &  20.25  &  19.89  &  19.98  \\
J105130.9+043801.7   &  J105130.92+043801.5  &                                    &       &    GI1\_035002\_J105002p042644   &  33  &  17.74  &  2.03  &  10  &  19.61  &  3.96  &  16.13  &  15.87  &  15.83  \\
J105141.1+591305.5   &  J105141.16+591305.2  &                  BWE 1048+5929     &  QSO  &                      LOCK\_00   &  53  &  18.82  &  0.93  &  32  &  19.42  &  0.64  &  18.98  &  19.00  &  18.72  \\ J105143.1+592151.6   &  J105143.20+592151.7  &                                    &       &                      LOCK\_09   &  25  &  18.91  &  1.77  &  16  &  19.49  &  2.31  &  20.15  &  20.09  &  19.93  \\
J105237.5+600836.9   &  J105237.54+600836.9  &                                    &       &                      LOCK\_09   &  26  &  20.14  &  0.75  &  10  &  20.55  &  1.14  &  20.38  &  20.19  &  20.13  \\
J105310.1+585533.2   &  J105310.16+585532.7  &       SDSS J105310.16+585532.7     &  QSO  &                      LOCK\_00   &  56  &  19.07  &  0.64  &  34  &  19.86  &  0.90  &  19.18  &  18.85  &  18.94  \\
J105336.7+595019.8   &  J105336.75+595019.7  &       SDSS J105336.75+595019.7     &  QSO  &                      LOCK\_09   &  13  &  19.88  &  0.83  &   4  &  20.38  &  0.75  &  19.42  &  19.09  &  19.03  \\
J105401.8+592025.3   &  J105401.88+592025.0  &                                    &  PQ   &                      LOCK\_09   &  26  &  20.28  &  0.65  &  20  &  20.87  &  0.82  &  19.67  &  19.61  &  19.28  \\
J105451.6+564739.9   &  J105451.56+564739.7  &                                    &       &                      LOCK\_05   &  56  &  20.14  &  0.64  &  19  &  22.11  &  1.11  &  20.17  &  19.87  &  20.03  \\
J105501.0+600002.8   &  J105501.03+600002.9  &                                    &       &                      LOCK\_09   &  19  &  20.33  &  0.65  &   8  &  21.39  &  0.41  &  20.72  &  20.55  &  20.47  \\
J105513.8+564747.7   &  J105513.80+564747.5  &                                    &       &                      LOCK\_05   &  44  &  17.09  &  2.24  &  12  &  18.64  &  5.16  &  15.50  &  15.34  &  15.29  \\
J105617.8+592940.3   &  J105617.89+592939.9  &                                    &   PQ  &                      LOCK\_09   &  19  &  20.06  &  0.68  &   8  &  20.90  &  0.68  &  19.70  &  19.40  &  19.53  \\
J105622.3+570522.1   &  J105622.28+570521.9  &                                    &   PQ  &                      LOCK\_05   &  39  &  17.09  &  2.27  &   9  &  18.30  &  5.40  &  15.87  &  15.60  &  15.50  \\
J105705.3+580437.6   &  J105705.39+580437.4  &               CGPG 1054.0+5821     &  QSO  &                      LOCK\_07   &  35  &  18.06  &  0.75  &  16  &  18.12  &  1.04  &  17.64  &  17.27  &  16.85  \\
J105902.1+584008.3   &  J105902.17+584008.2  &                                    &   PQ  &                      LOCK\_07   &  22  &  20.32  &  0.68  &   4  &  21.38  &  0.62  &  20.09  &  20.17  &  19.99  \\
J120136.9-033328.1   &  J120136.95-033328.5  &                                    &       &        GI1\_114003\_PG1159m035   &  10  &  19.77  &  1.11  &   2  &  22.08  &  1.29  &  17.66  &  17.41  &  17.28  \\
J120519.8-075605.6   &  {\it        0820-0285920}  &                                    &       &    GI1\_074001\_J120526m074324   &  31  &  19.63  &  1.19  &   1  &  23.15  &   -    &  {\it 15.20}  & {\it 13.41}  &  {\it 12.58}  \\
J120555.3-075433.0   &  {\it        0820-0286032}  &                                    &       &    GI1\_074001\_J120526m074324   &  27  &  19.75  &  0.95  &  22  &  20.87  &  1.34  &  {\it 20.56}  & {\it 19.04}  &  {\it   -  }  \\
J120642.5-075909.1   &  {\it        0820-0286179}  &                                    &       &    GI1\_074001\_J120526m074324   &  30  &  19.59  &  0.87  &  22  &  19.77  &  1.20  &  {\it 20.45}  & {\it 19.54}  &  {\it 18.89}  \\
J123523.7+614132.4   &  J123523.73+614132.0  &                                    &       &                      HDFN\_00   &  92  &  20.34  &  0.61  &   1  &  21.78  &   -    &  14.44  &  13.82  &  13.61  \\
J123718.3+624207.9   &  {\it        1527-0246893}  &                                    &       &                      HDFN\_00   &  29  &  20.23  &  0.75  &   9  &  23.01  &  1.14  &  {\it 13.89}  & {\it 12.18}  &  {\it 10.81}  \\
J123747.4+614918.8   &  J123747.37+614918.6  &                 QSO B1235+6205     &  QSO  &                      HDFN\_00   &  99  &  19.94  &  0.81  &  52  &  22.43  &  1.49  &  18.54  &  18.48  &  18.44  \\
J123759.5+621102.5   &  J123759.56+621102.3  &       SDSS J123759.56+621102.3     &  QSO  &                      HDFN\_00   &  02  &  19.31  &  0.78  &  55  &  20.48  &  0.67  &  18.48  &  18.46  &  18.57  \\
J124034.2+621605.5   &  J124034.17+621605.4  &                 QSO B1238+6232     &  SyG  &                      HDFN\_00   &  49  &  20.27  &  0.72  &   7  &  21.98  &  0.34  &  20.53  &  20.10  &  19.56  \\
J132227.7+274437.0   &  {\it        1177-0285887}  &                                    &       &        GI1\_065001\_SubaruDeep   &  66  &  18.42  &  1.77  &   1  &  23.54  &   -    &  {\it 17.68}  & {\it 16.74}  &  {\it 15.72}  \\
J132416.6+271802.6   &  J132416.63+271802.3  &                                    &       &        GI1\_065001\_SubaruDeep   &  69  &  19.46  &  0.62  &   3  &  20.53  &  0.43  &  19.42  &  19.61  &  19.34  \\
J132546.5-425141.3   &  {\it        0471-0361002}  &                                    &       &                NGA\_Cen\_A\_Jet   &  16  &  18.14  &  2.14  &   6  &  19.76  &  1.44  &  {\it 15.46}  & {\it 14.33}  &  {\it 15.30}  \\
J132602.6+273502.3   &  {\it        1175-0264401}  &                                    &       &        GI1\_065001\_SubaruDeep   &  70  &  17.40  &  3.33  &   3  &  21.36  &  1.11  &  {\it 14.66}  & {\it 12.10}  &  {\it 10.55}  \\
J132614.7-425920.8   &  {\it        0470-0346459}  &                                    &       &                NGA\_Cen\_A\_Jet   &  16  &  19.35  &  0.71  &   4  &  21.97  &  0.71  &  {\it 15.44}  & {\it 17.03}  &  {\it 15.40}  \\
J132656.1-432147.9   &  {\it        0466-0302823}  &                                    &       &                NGA\_Cen\_A\_Jet   &   7  &  18.60  &  1.59  &   0  &   -     &  -     &  {\it 16.11}  & {\it 15.29}  &  {\it 14.93}  \\
J132733.1-430701.1   &  {\it        0468-0336855}  &                                    &       &                NGA\_Cen\_A\_Jet   &   8  &  20.17  &  0.81  &   0  &   -     &  -     &  {\it 17.24}  & {\it 17.44}  &  {\it 17.60}  \\
J132743.5+654652.2   &  J132743.54+654651.9  &       SDSS J132743.54+654651.9     &  Sy1  &    GI1\_005015\_J132648p660300   &   6  &  20.11  &  0.87  &   4  &  21.77  &  0.26  &  19.95  &  20.08  &  19.73  \\
J132755.7-424752.2   &  {\it        0472-0378078}  &                                    &       &                NGA\_Cen\_A\_Jet   &   7  &  20.19  &  0.78  &   1  &  22.95  &   -    &  {\it 16.57}  & {\it 16.82}  &  {\it 16.49}  \\
J132832.4-424144.0   &  {\it        0473-0382414}  &                        2E 3056     &    X  &                NGA\_Cen\_A\_Jet   &   6  &  20.32  &  0.64  &   1  &  22.57  &   -    &  {\it 15.08}  & {\it 12.70}  &  {\it 11.23}  \\
J133922.6-092349.4   &  {\it        0806-0257175}  &                                    &       &       GI1\_024002\_DEEP\_IMPACT   &   7  &  19.81  &  1.02  &   0  &   -     &  -     &  {\it 19.45}  & {\it 18.81}  &  {\it 18.27}  \\
J134651.1-300451.8   &  {\it        0599-0303916}  &                                    &       &           GI1\_032001\_NGC5291   &   7  &  19.62  &  1.37  &   0  &   -     &  -     &  {\it 17.59}  & {\it 16.47}  &  {\it 16.64}  \\
J134939.3-301623.8   &  {\it        0597-0305628}  &                    [RP98d] P12     &  QSO  &           GI1\_032001\_NGC5291   &   9  &  19.62  &  1.06  &   0  &   -     &  -     &  {\it 18.61}  & {\it 18.44}  &  {\it 18.12}  \\
J141724.6+523025.1   &  J141724.59+523024.9  &                 CFDF 14h 50800     &  Sy1  &                     GROTH\_00   &  84  &  20.36  &  0.64  &  35  &  20.98  &  0.75  &  20.17  &  20.04  &  19.73  \\
J141801.5+525200.9   &  J141801.51+525200.7  &                                    &  PQ   &                     GROTH\_00   &  45  &  20.32  &  0.67  &  63  &  21.07  &  1.19  &  20.45  &  20.18  &  20.13  \\
J141818.9+525007.2   &  {\it        1428-0298757}  &        2MASS J14181898+5250068     &   **  &                     GROTH\_00   &  53  &  17.68  &  0.69  &  54  &  22.36  &  1.91  &  {\it 13.55}  & {\it 12.24}  &  {\it 12.06}  \\
J141905.1+522528.2   &  J141905.17+522527.7  &       SDSS J141905.17+522527.7     &  QSO  &                     GROTH\_00   &  53  &  20.17  &  0.83  &  77  &  20.97  &  1.30  &  19.95  &  19.88  &  19.69  \\
J141949.6+530555.0   &  J141949.62+530554.7  &                                    &       &                     GROTH\_00   &  66  &  19.66  &  0.67  &  68  &  21.63  &  2.50  &  17.75  &  17.69  &  17.71  \\
J142015.6+523718.9   &  J142015.64+523718.8  &       SDSS J142015.64+523718.8     &  QSO  &                     GROTH\_00   &  68  &  20.16  &  0.79  &  77  &  21.08  &  0.63  &  19.28  &  19.26  &  19.10  \\
J142023.9+531605.2   &  J142023.88+531605.0  &                                    &       &                     GROTH\_00   &  63  &  20.30  &  0.70  &  23  &  21.25  &  1.98  &  20.70  &  20.63  &  20.63  \\
J142135.9+523139.2   &  J142135.88+523138.9  &  HSP2005] J142135.894+523137.8     &  Gal  &                     GROTH\_00   &  02  &  19.91  &  0.79  &  48  &  20.03  &  0.84  &  19.84  &  19.23  &  18.87  \\
J142209.1+530559.3   &  J142209.14+530559.7  &                                    &  PQ   &                     GROTH\_00   &  58  &  19.74  &  0.84  &  74  &  20.74  &  1.38  &  19.55  &  19.51  &  19.51  \\
J142337.7+341053.1   &  J142337.63+341052.9  &          1RXS J142337.6+341049     &    X  &                    NGPDWS\_15   &  35  &  18.98  &  0.98  &   1  &  19.81  &   -    &  18.68  &  18.49  &  18.91  \\
J142338.9+342242.8   &  J142338.89+342242.6  &                                    &       &                    NGPDWS\_15   &  36  &  19.18  &  0.81  &   0  &   -     &  -     &  18.44  &  18.21  &  18.13  \\
J142456.4+341812.6   &  J142456.37+341812.4  &                                    &       &                    NGPDWS\_15   &  36  &  19.44  &  0.69  &   1  &  21.77  &   -    &  19.58  &  19.38  &  19.44  \\
J142607.7+340426.4   &  J142607.71+340426.3  &                  BWE 1423+3417     &  BLL  &                    NGPDWS\_15   &  35  &  18.93  &  0.90  &   1  &  21.97  &   -    &  17.65  &  17.38  &  17.12  \\
J142627.0+321540.7   &  {\it        1222-0300203}  &                                    &       &                    NGPDWS\_08   &  26  &  20.33  &  0.64  &   1  &  20.84  &   -    &  {\it 19.94}  & {\it 18.40}  &  {\it 18.69}  \\
J142734.8+352543.1   &  J142734.80+352543.4  &     [VV2006c] J142734.8+352543     &  Sy1  &                    NGPDWS\_04   &  37  &  19.24  &  0.60  &   1  &  19.55  &   -    &  18.45  &  18.29  &  18.34  \\
J142747.3+350344.4   &  J142747.26+350344.1  &                                    &       &                    NGPDWS\_04   &  53  &  20.32  &  0.66  &   0  &   -     &  -     &  20.25  &  19.95  &  19.83  \\
J142808.4+320624.6   &  J142808.47+320624.7  &                                    &  PQ   &                    NGPDWS\_08   &  25  &  20.02  &  0.96  &   1  &  21.42  &   -    &  19.54  &  19.54  &  19.24  \\
J142809.2+341342.2   &  J142809.21+341342.0  &                                    &       &                    NGPDWS\_15   &  59  &  19.11  &  1.05  &   2  &  20.30  &  0.04  &  19.43  &  19.57  &  19.28  \\
J142909.9+353614.7   &  J142909.96+353615.0  &                                    &  PQ   &                    NGPDWS\_01   &  21  &  20.00  &  0.88  &  13  &  20.65  &  0.86  &  19.57  &  18.86  &  18.44  \\
J142911.3+324824.2   &  J142911.27+324824.0  &                                    &  PQ   &                    NGPDWS\_13   &  21  &  18.88  &  0.65  &   1  &  20.14  &   -    &  18.17  &  17.99  &  17.98  \\
J142924.2+353013.0   &  J142924.20+353013.0  &                                    &       &                    NGPDWS\_01   &  13  &  19.27  &  0.67  &   0  &   -     &  -     &  16.04  &  15.63  &  15.53  \\
J142948.8+330839.0   &  J142948.72+330836.4  &                                    &       &                    NGPDWS\_13   &  42  &  19.74  &  0.78  &   0  &   -     &  -     &  18.39  &  17.48  &  17.03  \\
J143012.5+343708.6   &  J143012.51+343708.6  &                                    &       &                    NGPDWS\_03   &  46  &  20.30  &  0.61  &   1  &  21.35  &   -    &  20.36  &  20.35  &  20.31  \\
J143057.2+324441.6   &  J143057.20+324441.7  &    [ZEH2003] RX J1430.9+3244 1     &       &                    NGPDWS\_13   &   6  &  18.91  &  1.70  &   1  &  18.77  &   -    &  19.62  &  18.80  &  18.38  \\
J143126.4+342710.3   &  {\it        1244-0216520}  &                                    &       &                    NGPDWS\_03   &  30  &  18.40  &  0.86  &   0  &   -     &  -     &  {\it 13.78}  & {\it 12.72}  &  {\it 11.68}  \\
J143126.8+352453.1   &  J143126.89+352453.3  &                                    &       &                    NGPDWS\_01   &  18  &  19.57  &  1.00  &   8  &  22.01  &  0.42  &  19.68  &  19.67  &  19.73  \\
J143128.2+330702.4   &  J143128.23+330702.5  &                                    &  PQ   &                    NGPDWS\_13   &  23  &  20.24  &  0.67  &   1  &  21.44  &   -    &  19.58  &  19.36  &  19.43  \\
J143130.2+343856.8   &  J143130.16+343857.5  &                                    &       &                    NGPDWS\_03   &  34  &  20.06  &  0.60  &   0  &   -     &  -     &  19.77  &  19.59  &  19.56  \\
J143133.5+350601.6   &  J143133.53+350601.4  &                                    &       &                    NGPDWS\_01   &  20  &  20.19  &  0.63  &   8  &  22.16  &  0.70  &  19.47  &  19.34  &  19.22  \\
J143147.0+344639.4   &  J143146.98+344640.0  &                                    &       &                    NGPDWS\_03   &  30  &  20.33  &  0.67  &   0  &   -     &  -     &  20.01  &  19.76  &  19.84  \\
J143212.8+355534.9   &  J143212.84+355534.5  &                                    &       &                    NGPDWS\_01   &  20  &  19.72  &  0.66  &  12  &  21.27  &  0.91  &  19.46  &  19.39  &  19.59  \\
J143215.1+350525.0   &  J143215.15+350524.9  &                                    &  PQ   &                    NGPDWS\_01   &  42  &  19.74  &  0.87  &  13  &  20.26  &  0.74  &  19.45  &  19.50  &  19.46  \\
J143304.3+332603.4   &  J143304.37+332603.7  &                                    &  PQ   &                    NGPDWS\_12   &  20  &  20.13  &  0.77  &   1  &  21.21  &   -    &  20.31  &  19.91  &  19.97  \\
J143332.4+342050.1   &  J143332.36+342049.8  &                                    &       &                    NGPDWS\_12   &  54  &  19.18  &  1.59  &   1  &  22.43  &   -    &  19.15  &  19.17  &  19.38  \\
J143411.2+334015.6   &  J143411.23+334015.3  &                                    &       &                    NGPDWS\_12   &  28  &  20.33  &  0.61  &   1  &  22.43  &   -    &  19.51  &  19.48  &  19.11  \\
J143447.1+341249.9   &  J143447.15+341249.8  &                                    &  PQ   &                    NGPDWS\_12   &  50  &  20.33  &  0.66  &   1  &  21.07  &   -    &  19.92  &  19.84  &  19.57  \\
J143448.1-782739.3   &  {\it        0115-0081579}  &                                    &       &        GI1\_045007\_AM1434m783   &   7  &  20.11  &  0.82  &   0  &   -     &  -     &  {\it 18.24}  & {\it 16.73}  &  {\it 17.24}  \\
J143450.5+352433.1   &  J143450.50+352433.0  &                                    &       &                    NGPDWS\_00   &  80  &  19.85  &  1.13  &  68  &  21.16  &  1.54  &  20.81  &  20.52  &  20.52  \\
J143528.3+350432.7   &  J143528.34+350432.6  &                                    &  PQ   &                    NGPDWS\_00   &  90  &  20.17  &  0.67  &  79  &  21.08  &  1.34  &  20.35  &  20.04  &  20.07  \\
J143626.7+350029.4   &  J143626.63+350029.7  &      [VV2006] J143626.6+350029     &  QSO  &                    NGPDWS\_00   &  86  &  19.79  &  0.65  &  76  &  20.76  &  0.58  &  19.15  &  18.97  &  18.96  \\
J143714.7+352254.3   &  J143714.66+352254.3  &                                    &       &                    NGPDWS\_00   &  89  &  19.25  &  0.70  &  78  &  19.84  &  1.06  &  19.34  &  19.45  &  19.29  \\
J143750.3-785847.0   &  {\it        0110-0077231}  &                                    &       &        GI1\_045007\_AM1434m783   &   8  &  18.21  &  1.48  &   0  &   -     &  -     &  {\it 15.58}  & {\it 15.29}  &  {\it 14.65}  \\
J143753.7+345924.0   &  {\it        1249-0218617}  &                   NSVS 7762964     &  RR*  &                    NGPDWS\_00   &  79  &  15.90  &  1.74  &  68  &  18.53  &  4.61  &  {\it 13.49}  & {\it 13.93}  &  {\it 13.18}  \\
J143756.5+351937.1   &  J143756.46+351937.0  &                   7C 1435+3532     &  QSO  &                    NGPDWS\_00   &  80  &  18.17  &  0.92  &  78  &  18.93  &  1.04  &  18.36  &  18.58  &  18.39  \\
J143805.6+345849.4   &  J143805.61+345849.4  &                                    &       &                    NGPDWS\_00   &  90  &  19.23  &  0.70  &  79  &  19.33  &  0.89  &  19.35  &  19.41  &  19.14  \\
J143809.9+344604.7   &  J143809.84+344604.7  &                                    &       &                    NGPDWS\_00   &  66  &  20.02  &  0.61  &  60  &  20.71  &  1.37  &  20.17  &  20.14  &  20.29  \\
J143813.0+344417.3   &  {\it        1247-0218163}  &                                    &       &                    NGPDWS\_00   &  72  &  20.03  &  0.97  &  59  &  20.11  &  1.39  &  {\it 20.15}  & {\it 19.28}  &  {\it 18.55}  \\
J143823.9+635329.9   &  J143823.99+635329.6  &                                    &       &   GI2\_007012\_S\_143907p641712   &  11  &  19.23  &  0.76  &   4  &  22.11  &  1.28  &  16.80  &  16.63  &  16.60  \\
J144033.3-781914.6   &  {\it        0116-0085840}  &                       NSV 6738     &   V*  &        GI1\_045007\_AM1434m783   &   6  &  17.09  &  0.79  &   0  &   -     &  -     &  {\it 14.25}  & {\it 14.24}  &  {\it 13.91}  \\
J144153.9-784630.7   &  {\it        0112-0079658}  &                                    &       &        GI1\_045007\_AM1434m783   &   8  &  19.84  &  1.10  &   0  &   -     &  -     &  {\it 14.34}  & {\it 12.81}  &  {\it 12.34}  \\
J144227.8+643058.7   &  {\it        1545-0184124}  &                                    &       &   GI2\_007012\_S\_143907p641712   &  13  &  17.96  &  0.71  &   3  &  22.80  &  0.88  &  {\it 14.89}  & {\it 13.97}  &  {\it 13.24}  \\
J145110.3+310639.8   &  {\it        1211-0222759}  &                       G 166-49     &       &                    UVE\_A1979   &  24  &  18.72  &  0.86  &  12  &  19.99  &  0.93  &  {\it 13.58}  & {\it 11.24}  &  {\it  9.78}  \\
J151540.5+043032.0   &  J151540.50+043032.0  &       SDSS J151540.50+043032.0     &  QSO  &                    UVE\_A2048   &   9  &  20.35  &  0.61  &   8  &  21.43  &  0.92  &  19.69  &  19.53  &  19.21  \\
J154550.8-124936.8   &  {\it        0771-0380932}  &                                    &       &    GI1\_005021\_J154712m131514   &  25  &  19.51  &  0.62  &   0  &   -     &  -     &  {\it 16.08}  & {\it 16.13}  &  {\it 16.23}  \\
J154603.5-125117.5   &  {\it        0771-0381016}  &                                    &       &    GI1\_005021\_J154712m131514   &  27  &  19.89  &  0.67  &   0  &   -     &  -     &  {\it 18.40}  & {\it 19.72}  &  {\it 18.81}  \\
J154636.0-125616.2   &  {\it        0770-0374013}  &                                    &       &    GI1\_005021\_J154712m131514   &  27  &  20.03  &  0.69  &   0  &   -     &  -     &  {\it 15.96}  & {\it 15.50}  &  {\it 15.13}  \\
J154756.8-130511.8   &  {\it        0769-0363452}  &                                    &       &    GI1\_005021\_J154712m131514   &  27  &  17.82  &  1.54  &   0  &   -     &  -     &  {\it 15.32}  & {\it 14.79}  &  {\it 14.27}  \\
J155800.6+535233.6   &  J155800.64+535233.6  &                                    &       &                   ELAISN1\_10   &   9  &  18.06  &  0.87  &   0  &   -     &  -     &  15.09  &  15.18  &  15.18  \\
J160324.9+561258.4   &  J160324.93+561258.5  &                                    &       &                   ELAISN1\_06   &   3  &  19.54  &  1.05  &   0  &   -     &  -     &  17.48  &  17.31  &  17.32  \\
J160451.2+543229.5   &  {\it        1445-0249119}  &                                    &       &                   ELAISN1\_02   &  12  &  20.23  &  0.68  &   0  &   -     &  -     &  {\it 20.66}  & {\it 20.46}  &  {\it   -  }  \\
J160451.4+534311.4   &  {\it        1437-0248184}  &                                    &       &                   ELAISN1\_09   &  16  &  19.14  &  1.07  &   2  &  22.85  &  0.51  &  {\it 13.91}  & {\it 12.89}  &  {\it 11.84}  \\
J160538.0+561419.6   &  J160538.01+561419.5  &                                    &  PQ   &                   ELAISN1\_06   &   9  &  19.62  &  0.74  &   1  &  21.06  &   -    &  19.14  &  19.09  &  19.01  \\
J160542.1+564848.5   &  J160542.07+564849.3  &                                    &       &                   ELAISN1\_06   &   2  &  20.12  &  0.79  &   0  &   -     &  -     &  17.35  &  17.18  &  17.18  \\
J160551.1+554942.3   &  J160551.08+554942.8  &                                    &  PQ   &                   ELAISN1\_01   &  14  &  19.84  &  0.64  &   1  &  20.89  &   -    &  19.64  &  19.31  &  19.02  \\
J160608.8+530519.0   &  J160608.91+530521.1  &                                    &       &                   ELAISN1\_09   &  12  &  18.76  &  1.53  &   0  &   -     &  -     &  13.89  &  13.60  &  13.46  \\
J160655.4+534016.7   &  J160655.34+534016.8  &       SDSS J160655.34+534016.8     &  Sy1  &                   ELAISN1\_09   &  13  &  19.18  &  0.78  &   3  &  19.02  &  0.67  &  18.75  &  18.25  &  17.88  \\
J160713.7+555132.0   &  J160713.78+555132.5  &                                    &       &                   ELAISN1\_01   &  14  &  18.80  &  1.30  &   0  &   -     &  -     &  15.45  &  15.50  &  15.57  \\
J160730.2+560305.6   &  J160730.20+560305.5  &                                    &       &                   ELAISN1\_01   &   5  &  19.85  &  1.09  &   0  &   -     &  -     &  19.75  &  19.75  &  19.91  \\
J160739.8+564243.2   &  J160739.66+564248.8  &                                    &       &                   ELAISN1\_06   &   2  &  20.22  &  0.74  &   0  &   -     &  -     &  15.46  &  15.05  &  14.92  \\
J160752.0+552649.3   &  {\it        1454-0249970}  &                TYC 3880-1282-1     &       &                   ELAISN1\_01   &   4  &  15.97  &  1.39  &   0  &   -     &  -     &  {\it 11.42}  & {\it 10.73}  &  {\it 10.45}  \\
J160759.9+535209.9   &  J160759.92+535210.1  &                                    &       &                   ELAISN1\_09   &  12  &  19.20  &  0.90  &   2  &  22.84  &  0.13  &  16.83  &  16.84  &  16.82  \\
J160809.7+554011.3   &  J160809.66+554011.4  &                RX J1608.1+5540     &    X  &                   ELAISN1\_01   &   4  &  20.09  &  0.82  &   1  &  20.17  &   -    &  19.81  &  19.42  &  18.97  \\
J160857.9+524151.4   &  J160857.87+524151.3  &                                    &       &                   ELAISN1\_11   &  16  &  19.91  &  0.80  &   0  &   -     &  -     &  17.27  &  16.96  &  16.88  \\
J160902.8+524224.4   &  J160902.80+524224.3  &                                    &  PQ   &                   ELAISN1\_11   &  18  &  19.11  &  0.74  &   3  &  19.75  &  0.78  &  17.37  &  17.52  &  17.67  \\
J160939.2+563908.9   &  J160939.13+563909.4  &                                    &       &                   ELAISN1\_05   &  16  &  18.75  &  1.16  &   2  &  19.37  &  0.04  &  18.83  &  18.77  &  18.49  \\
J161129.8+534346.2   &  J161129.86+534345.8  &                                    &       &                   ELAISN1\_04   &  13  &  18.20  &  1.98  &   0  &   -     &  -     &  16.52  &  16.19  &  16.10  \\
J161212.5+540936.5   &  J161212.57+540936.6  &                                    &       &                   ELAISN1\_04   &  13  &  19.17  &  0.69  &   1  &  21.55  &   -    &  19.28  &  18.93  &  19.01  \\
J161218.3+524225.4   &  {\it        1427-0325138}  &                                    &       &                   ELAISN1\_11   &  17  &  18.33  &  1.58  &   1  &  20.03  &   -    &  {\it 13.90}  & {\it 12.85}  &  {\it 11.43}  \\
J161238.8+564909.0   &  J161238.75+564909.7  &                                    &  PQ   &                   ELAISN1\_05   &  12  &  19.88  &  0.68  &   2  &  19.98  &  0.47  &  19.32  &  18.94  &  18.56  \\
J161257.4+524103.1   &  J161257.41+524103.0  &                                    &       &                   ELAISN1\_11   &  19  &  19.48  &  1.06  &   4  &  20.00  &  0.43  &  19.72  &  19.66  &  19.39  \\
J161405.2+534631.9   &  J161405.20+534631.8  &          1RXS J161405.6+534633     &    X  &                   ELAISN1\_04   &  14  &  20.14  &  0.84  &   1  &  20.35  &   -    &  19.16  &  18.90  &  18.83  \\
J161502.9+563006.5   &  J161503.00+563006.8  &                                    &       &                   ELAISN1\_05   &  14  &  18.88  &  1.97  &   1  &  20.62  &   -    &  16.78  &  16.63  &  16.61  \\
J161511.1+550625.8   &  J161511.06+550625.5  &                                    &  PQ   &                   ELAISN1\_00   &  14  &  18.98  &  0.67  &  12  &  19.37  &  0.21  &  18.64  &  18.81  &  18.69  \\
J161618.1+545405.5   &  J161618.03+545406.1  &          1RXS J161618.8+545359     &    X  &                   ELAISN1\_00   &  22  &  19.87  &  0.88  &   0  &   -     &  -     &  19.80  &  19.38  &  19.39  \\
J161705.4+551606.2   &  {\it        1452-0248004}  &                      V* CR Dra     &  Fl*  &                   ELAISN1\_07   &  12  &  15.14  &  1.99  &   3  &  18.71  &  0.25  &  {\it 10.64}  & {\it  9.20}  &  {\it  8.55}  \\
J163017.5+405425.5   &  J163017.46+405425.7  &                                    &       &                   ELAISN2\_01   &  14  &  18.45  &  1.21  &   0  &   -     &  -     &  15.52  &  15.57  &  15.60  \\
J163117.8+411024.4   &  J163117.72+411024.1  &        2MASS J16311775+4110239     &  AGN  &                   ELAISN2\_01   &   5  &  20.32  &  0.61  &   1  &  21.43  &   -    &  19.88  &  19.18  &  18.86  \\
J163118.7+405153.3   &  J163118.77+405152.1  &                        2E 3717     &    X  &                   ELAISN2\_01   &  13  &  19.54  &  1.29  &   2  &  21.30  &  0.38  &  15.79  &  14.18  &  12.22  \\
J163137.0+413656.3   &  J163137.06+413656.6  &                                    &       &                   ELAISN2\_06   &  18  &  20.22  &  0.62  &   0  &   -     &  -     &  19.56  &  19.53  &  19.28  \\
J163143.7+404735.3   &  J163143.76+404735.6  &       SDSS J163143.76+404735.6     &  QSO  &                   ELAISN2\_01   &  13  &  19.96  &  0.67  &   2  &  20.53  &  0.36  &  19.16  &  18.99  &  18.71  \\
J163146.7+414632.2   &  J163146.72+414632.6  &                                    &       &                   ELAISN2\_06   &  16  &  19.70  &  0.86  &   0  &   -     &  -     &  20.18  &  19.86  &  19.68  \\
J163210.8+405502.8   &  J163210.88+405503.1  &       SDSS J163210.88+405503.1     &  QSO  &                   ELAISN2\_01   &  13  &  19.37  &  0.92  &   2  &  20.25  &  0.13  &  19.26  &  19.01  &  18.96  \\
J163220.2+413836.5   &  J163220.16+413836.4  &                                    &       &                   ELAISN2\_06   &   2  &  20.05  &  0.72  &   0  &   -     &  -     &  19.99  &  19.73  &  19.84  \\
J163428.1+412742.7   &  J163428.13+412742.6  &                                    &       &                   ELAISN2\_06   &   6  &  19.89  &  1.09  &   0  &   -     &  -     &  20.63  &  19.95  &  19.51  \\
J163533.8+410649.9   &  J163533.86+410649.6  &                    V* V851 Her     &  RR*  &                   ELAISN2\_00   &  27  &  17.82  &  2.22  &   3  &  19.26  &  2.11  &  15.74  &  15.60  &  15.60  \\
J163545.4+403016.3   &  J163545.43+403016.7  &                  QSO B1634+406     &  QSO  &                   ELAISN2\_07   &  26  &  19.75  &  0.77  &   0  &   -     &  -     &  18.40  &  18.49  &  18.31  \\
J163609.3+404749.0   &  J163609.30+404748.7  &                                    &       &                   ELAISN2\_00   &  29  &  20.32  &  0.61  &   0  &   -     &  -     &  16.43  &  16.02  &  15.87  \\
J163618.5+415058.3   &  J163618.51+415058.9  &       SDSS J163618.51+415058.9     &  QSO  &                   ELAISN2\_08   &  20  &  20.01  &  0.79  &   3  &  21.60  &  0.79  &  19.34  &  19.08  &  19.06  \\
J163627.1+404848.6   &  J163627.09+404848.9  &        [VV96] J163627.2+404847     &  QSO  &                   ELAISN2\_00   &  26  &  19.84  &  0.72  &  22  &  20.71  &  1.03  &  19.99  &  19.96  &  20.06  \\
J163629.6+410222.3   &  J163629.66+410222.4  &        CXOEN2 J163629.7+410222     &    X  &                   ELAISN2\_00   &  26  &  19.57  &  1.17  &  22  &  19.80  &  1.75  &  17.98  &  17.23  &  16.87  \\
J163631.3+420242.0   &  {\it        1320-0321675}  &        2MASX J16363129+4202429     &  Sy1  &                   ELAISN2\_08   &  20  &  19.31  &  0.94  &   3  &  19.75  &  0.19  &  {\it 14.43}  & {\it 13.18}  &  {\it 13.52}  \\
J163702.2+413022.4   &  J163702.20+413022.2  &        ELAISC15 J163702+413022     &  QSO  &                   ELAISN2\_00   &  25  &  19.71  &  0.84  &  12  &  22.13  &  0.92  &  19.70  &  19.11  &  19.15  \\
J163737.4+403112.1   &  J163737.33+403113.1  &                                    &       &                   ELAISN2\_00   &  13  &  19.93  &  0.73  &   0  &   -     &  -     &  17.34  &  17.03  &  16.93  \\
J163739.4+414347.9   &  J163739.43+414348.0  &        ELAISC15 J163739+414348     &  QSO  &                   ELAISN2\_08   &  19  &  19.45  &  0.84  &   3  &  20.39  &  0.16  &  19.01  &  18.94  &  18.94  \\
J163759.1+420336.5   &  J163759.16+420336.7  &       SDSS J163759.16+420336.7     &  QSO  &                   ELAISN2\_08   &  15  &  19.83  &  0.65  &   3  &  21.50  &  0.18  &  19.51  &  19.23  &  19.22  \\
J163802.2+402132.6   &  J163802.24+402132.3  &                                    &       &                   ELAISN2\_04   &  17  &  19.90  &  0.92  &   1  &  20.68  &   -    &  20.39  &  20.31  &  19.95  \\
J163827.2+422144.1   &  J163827.22+422144.4  &                                    &  PQ   &                   ELAISN2\_08   &  13  &  19.55  &  0.65  &   3  &  21.05  &  0.21  &  19.48  &  19.23  &  19.29  \\
J163827.8+411142.0   &  J163827.82+411142.1  &                    V* V855 Her     &   V*  &                   ELAISN2\_00   &  25  &  18.61  &  1.32  &   5  &  21.94  &  1.88  &  16.09  &  15.83  &  15.74  \\
J163847.0+415245.8   &  J163847.06+415246.0  &                                    &       &                   ELAISN2\_08   &  16  &  19.90  &  0.84  &   3  &  21.83  &  0.49  &  19.54  &  19.43  &  19.55  \\
J163850.7+402409.1   &  {\it        1304-0265981}  &                                    &       &                   ELAISN2\_04   &  18  &  18.42  &  1.90  &   0  &   -     &  -     &  {\it 14.32}  & {\it 13.37}  &  {\it 12.27}  \\
J163853.2+413932.7   &  {\it        1316-0284553}  &                                    &       &                   ELAISN2\_08   &  29  &  19.97  &  1.02  &   0  &   -     &  -     &  {\it 12.33}  & {\it 11.34}  &  {\it 10.93}  \\
J163908.5+402925.2   &  J163908.46+402925.1  &                                    &  PQ   &                   ELAISN2\_04   &  17  &  19.84  &  0.63  &   1  &  20.75  &   -    &  19.41  &  19.50  &  19.40  \\
J163915.8+412833.4   &  J163915.80+412833.7  &        ELAISC15 J163915+412834     &  QSO  &                   ELAISN2\_08   &   9  &  18.55  &  1.49  &   0  &   -     &  -     &  19.13  &  19.04  &  18.90  \\
J163938.1+410646.2   &  {\it        1311-0271661}  &                      V* AF Her     &  RR*  &                   ELAISN2\_00   &  13  &  15.11  &  1.88  &  11  &  16.52  &  6.02  &  {\it 13.34}  & {\it 13.17}  &  {\it 12.19}  \\
J163952.7+420951.6   &  J163952.76+420951.7  &                                    &       &                   ELAISN2\_08   &  19  &  18.29  &  1.75  &   1  &  22.35  &   -    &  15.88  &  15.80  &  15.81  \\
J164009.9+413720.4   &  J164009.93+413720.4  &            [CCH92] 1638.5+4143     &       &                   ELAISN2\_03   &  17  &  20.20  &  0.70  &   1  &  20.85  &   -    &  19.97  &  19.72  &  19.72  \\
J164032.8+403705.7   &  {\it        1306-0268136}  &                      V* AG Her     &  RR*  &                   ELAISN2\_04   &  16  &  14.70  &  1.90  &   1  &  21.73  &   -    &  {\it 13.27}  & {\it 13.07}  &  {\it 12.82}  \\
J164106.8+404225.2   &  {\it        1307-0268106}  &                GSC 03074-00114     &       &                   ELAISN2\_04   &  10  &  15.70  &  0.87  &   1  &  17.93  &   -    &  {\it 14.00}  & {\it 14.13}  &  {\it 13.88}  \\
J164117.7+401921.6   &  {\it        1303-0266136}  &                                    &       &                   ELAISN2\_04   &   8  &  19.99  &  0.78  &   0  &   -     &  -     &  {\it 12.49}  & {\it 10.92}  &  {\it 10.14}  \\
J164135.2+413806.9   &  J164135.27+413807.2  &     [VV2006c] J164135.2+413807     &  Sy1  &                   ELAISN2\_03   &  13  &  20.00  &  1.00  &   3  &  20.42  &  0.18  &  19.78  &  19.57  &  19.42  \\
J164238.6+395245.5   &  {\it        1298-0277721}  &                                    &       &                   ELAISN2\_04   &   3  &  16.48  &  1.47  &   0  &   -     &  -     &  {\it 13.19}  & {\it 13.56}  &  {\it 12.94}  \\
J164337.5+411857.6   &  {\it        1313-0274769}  &                                    &       &                   ELAISN2\_03   &  16  &  18.34  &  0.86  &   0  &   -     &  -     &  {\it 13.12}  & {\it 12.62}  &  {\it 11.35}  \\
J164536.6-014631.6   &  {\it        0882-0315863}  &                                    &       &           GI1\_056023\_NGC6218   &   6  &  19.68  &  1.11  &   0  &   -     &  -     &  {\it 16.87}  & {\it 16.44}  &  {\it 15.56}  \\
J164634.7+350317.8   &  J164634.71+350317.6  &         FIRST J164634.6+350317     &  QSO  &                   DEEPZLE\_01   &  45  &  20.17  &  0.62  &  30  &  21.59  &  0.41  &  19.52  &  19.43  &  19.55  \\
J164637.6+345350.2   &  J164637.50+345348.9  &        2MASX J16463750+3453488     &  Gal  &                   DEEPZLE\_01   &  47  &  18.09  &  0.64  &  32  &  18.25  &  0.89  &  19.06  &  18.84  &  18.62  \\
J164714.3-020035.7   &  {\it        0879-0410799}  &                                    &       &           GI1\_056023\_NGC6218   &   7  &  19.77  &  1.09  &   0  &   -     &  -     &  {\it   -  }  & {\it 15.29}  &  {\it   -  }  \\
J164718.2-015603.4   &  {\it                    }  &          Cl* NGC 6218 KUST 343     &       &           GI1\_056023\_NGC6218   &  14  &  17.31  &  1.16  &   0  &   -     &  -     &  {\it  -   }  & {\it  -   }  &  {\it  -   }  \\
J164718.8-015221.4   &  {\it        0881-0332822}  &          Cl* NGC 6218 KUST 346     &       &           GI1\_056023\_NGC6218   &   7  &  19.38  &  1.03  &   0  &   -     &  -     &  {\it 14.75}  & {\it 14.48}  &  {\it 15.19}  \\
J164725.0-015505.9   &  {\it        0880-0363588}  &                                    &       &           GI1\_056023\_NGC6218   &   8  &  19.02  &  0.88  &   0  &   -     &  -     &  {\it 12.35}  & {\it 11.90}  &  {\it 15.98}  \\
J164727.8-020040.7   &  {\it        0879-0411347}  &                                    &       &           GI1\_056023\_NGC6218   &  11  &  18.37  &  2.11  &   0  &   -     &  -     &  {\it 18.80}  & {\it 16.41}  &  {\it   -  }  \\
J164733.2+350542.0   &  J164733.23+350541.5  &       SDSS J164733.23+350541.5     &  QSO  &                   DEEPZLE\_01   &  44  &  19.97  &  0.69  &  31  &  21.34  &  1.57  &  19.89  &  19.89  &  20.11  \\
J164737.4+351433.3   &  J164737.38+351432.9  &                                    &   PQ  &                   DEEPZLE\_01   &  47  &  19.62  &  0.64  &  32  &  20.30  &  0.40  &  20.30  &  19.59  &  19.26  \\
J164816.9+343745.2   &  J164816.98+343745.2  &        2MASS J16481695+3437453     &  QSO  &                   DEEPZLE\_01   &  47  &  19.89  &  0.82  &  31  &  22.03  &  1.22  &  19.19  &  18.84  &  18.79  \\
J164828.0+344847.8   &  J164828.07+344847.7  &                                    &       &                   DEEPZLE\_01   &  47  &  19.38  &  1.24  &   8  &  23.01  &  1.30  &  16.68  &  16.43  &  16.33  \\
J164858.5+344839.5   &  {\it        1248-0246917}  &                                    &       &                   DEEPZLE\_01   &  46  &  19.80  &  0.81  &  15  &  21.83  &  2.24  &  {\it 15.25}  & {\it 13.92}  &  {\it 13.40}  \\
J164921.1+350323.6   &  J164921.16+350323.6  &                                    &  PQ   &                   DEEPZLE\_01   &  42  &  19.61  &  0.87  &  32  &  20.76  &  0.46  &  19.48  &  19.34  &  19.40  \\
J164922.3+344431.1   &  J164922.35+344430.7  &                                    &       &                   DEEPZLE\_01   &  41  &  20.01  &  0.86  &  28  &  20.67  &  0.54  &  20.37  &  20.44  &  20.15  \\
J164935.0+351333.1   &  J164934.98+351333.2  &                                    &       &                   DEEPZLE\_01   &  37  &  20.37  &  0.61  &  25  &  22.24  &  0.78  &  21.18  &  21.08  &  20.81  \\
J164939.8+345819.1   &  J164939.82+345819.0  &                      V* HL Her     &  RR*  &                   DEEPZLE\_01   &  54  &  17.31  &  2.40  &  12  &  18.31  &  4.22  &  16.11  &  15.85  &  15.76  \\
J165153.4-223952.2   &  {\it        0673-0467905}  &                                    &       &           GI1\_056025\_NGC6235   &  24  &  18.39  &  1.91  &   0  &   -     &  -     &  {\it 15.60}  & {\it 14.69}  &  {\it 14.29}  \\
J165329.3-221055.4   &  {\it        0678-0481542}  &                                    &       &           GI1\_056025\_NGC6235   &  15  &  19.58  &  0.96  &   0  &   -     &  -     &  {\it 15.98}  & {\it 14.85}  &  {\it   -  }  \\
J165336.1-221418.6   &  {\it        0677-0475777}  &                                    &       &           GI1\_056025\_NGC6235   &  20  &  20.08  &  0.74  &   0  &   -     &  -     &  {\it 16.10}  & {\it 14.70}  &  {\it 14.38}  \\
J165420.0-221637.3   &  {\it        0677-0476678}  &                                    &       &           GI1\_056025\_NGC6235   &  22  &  20.28  &  0.62  &   0  &   -     &  -     &  {\it 15.24}  & {\it 13.82}  &  {\it 13.45}  \\
J165503.1-223057.4   &  {\it        0674-0470011}  &                                    &       &           GI1\_056025\_NGC6235   &  24  &  17.70  &  0.76  &   0  &   -     &  -     &  {\it 11.69}  & {\it 10.74}  &  {\it 10.36}  \\
J165611.6-034054.6   &  {\it        0863-0326722}  &                                    &       &           GI1\_056026\_NGC6254   &   2  &  19.87  &  0.61  &   0  &   -     &  -     &  {\it 12.59}  & {\it 11.27}  &  {\it  9.96}  \\
J165705.9-042058.0   &  {\it        0856-0301315}  &                        GJ 1207     &  Fl*  &           GI1\_056026\_NGC6254   &  10  &  17.69  &  1.74  &   0  &   -     &  -     &  {\it 13.06}  & {\it 11.28}  &  {\it  9.68}  \\
J171008.9+585112.9   &  J171008.92+585113.2  &                                    &       &                   SIRTFFL\_03   &  26  &  20.06  &  0.92  &   1  &  22.92  &   -    &  17.62  &  17.62  &  17.64  \\
J171052.2+190912.5   &  {\it        1091-0265526}  &                                    &       &            GI1\_052004\_KIG792   &  14  &  20.35  &  0.63  &   0  &   -     &  -     &  {\it 19.98}  & {\it 20.07}  &  {\it   -  }  \\
J171117.6+584123.7   &  J171117.66+584123.8  &        2MASS J17111770+5841241     &  QSO  &                   SIRTFFL\_03   &  25  &  19.41  &  0.64  &  13  &  19.93  &  0.87  &  18.77  &  18.72  &  18.44  \\
J171209.2+591918.9   &  J171209.25+591919.0  &                                    &  PQ   &                   SIRTFFL\_03   &  12  &  20.33  &  0.65  &   6  &  21.25  &  0.90  &  20.32  &  20.04  &  20.12  \\
J171250.9+582748.6   &  J171250.85+582748.3  &                                    &       &                   SIRTFFL\_03   &  14  &  18.51  &  0.63  &   6  &  20.64  &  2.03  &  16.03  &  15.91  &  15.91  \\
J171251.8+185452.4   &  {\it        1089-0267698}  &                                    &       &            GI1\_052004\_KIG792   &  19  &  19.78  &  0.96  &   0  &   -     &  -     &  {\it 16.85}  & {\it 15.92}  &  {\it 15.26}  \\
J171309.6+600127.1   &  J171309.58+600127.1  &                                    &   PQ  &                   SIRTFFL\_00   &  23  &  19.72  &  0.77  &  21  &  20.40  &  1.49  &  19.70  &  19.68  &  19.76  \\
J171331.5+591815.3   &  J171331.52+591814.8  &        FLSVLA J171331.3+591815     &  QSO  &                   SIRTFFL\_03   &  14  &  19.10  &  1.70  &   7  &  19.73  &  0.47  &  19.71  &  19.76  &  19.42  \\
J171417.2+584532.9   &  J171417.22+584532.9  &                                    &   PQ  &                   SIRTFFL\_03   &   6  &  20.30  &  0.69  &   4  &  21.74  &  0.47  &  20.53  &  20.24  &  20.21  \\
J171456.8+585128.3   &  J171456.78+585128.3  &          1RXS J171456.2+585130     &    X  &                   SIRTFFL\_03   &  13  &  16.59  &  0.85  &  11  &  16.89  &  0.85  &  15.02  &  14.23  &  13.84  \\
J171539.2+585152.3   &  {\it        1488-0241749}  &                                    &       &                   SIRTFFL\_03   &  12  &  18.22  &  1.13  &   4  &  21.88  &  0.69  &  {\it 13.85}  & {\it 12.38}  &  {\it 11.39}  \\
J171550.5+593548.6   &  J171550.48+593548.7  &        2MASX J17155047+5935486     &  Sy1  &                   SIRTFFL\_00   &  30  &  18.56  &  1.50  &  27  &  18.99  &  1.61  &  18.43  &  17.83  &  17.34  \\
J171746.5+594123.3   &  {\it        1496-0241654}  &          1RXS J171746.0+594119     &    X  &                   SIRTFFL\_00   &  24  &  19.90  &  1.09  &  22  &  21.23  &  1.98  &  {\it 15.10}  & {\it 13.29}  &  {\it 11.44}  \\
J171747.6+593257.8   &  J171747.56+593258.0  &        2MASX J17174751+5932581     &  Sy1  &                   SIRTFFL\_00   &  46  &  19.12  &  1.06  &  44  &  19.19  &  1.04  &  19.57  &  19.00  &  18.65  \\
J171806.9+593313.1   &  J171806.84+593313.3  &       SDSS J171806.84+593313.4     &  Sy1  &                   SIRTFFL\_00   &  30  &  19.69  &  0.78  &  28  &  19.82  &  0.89  &  19.18  &  18.88  &  18.71  \\
J171815.9+584613.6   &  J171815.96+584613.6  &       SDSS J171815.96+584613.6     &  QSO  &                   SIRTFFL\_02   &  13  &  19.98  &  0.80  &   4  &  21.45  &  0.21  &  19.18  &  18.96  &  18.88  \\
J171902.3+593715.4   &  J171902.28+593715.9  &        FLSVLA J171902.2+593715     &       &                   SIRTFFL\_00   &  47  &  17.98  &  0.75  &  46  &  18.09  &  0.83  &  17.59  &  17.43  &  17.12  \\
J172033.4+585513.2   &  J172033.50+585513.3  &                                    &       &                   SIRTFFL\_02   &  37  &  20.12  &  0.80  &   0  &   -     &  -     &  15.11  &  14.60  &  14.42  \\
J172130.9+584405.0   &  J172130.96+584404.7  &        2MASS J17213085+5844047     &  QSO  &                   SIRTFFL\_02   &  15  &  18.29  &  0.68  &  10  &  19.21  &  0.92  &  18.52  &  18.29  &  18.30  \\
J181228.8+152105.7   &  {\it        1053-0313735}  &                                    &       &           GI1\_036037\_NGC6574   &  10  &  20.31  &  0.65  &   0  &   -     &  -     &  {\it 15.62}  & {\it 14.59}  &  {\it 14.31}  \\
J181235.5+145334.1   &  {\it        1048-0322238}  &                                    &       &           GI1\_036037\_NGC6574   &   3  &  19.63  &  0.92  &   0  &   -     &  -     &  {\it 17.33}  & {\it 16.06}  &  {\it 16.18}  \\
J194443.4-074959.5   &  {\it        0821-0718863}  &                                    &       &            GI1\_056028\_Pal\_11   &  11  &  19.85  &  0.76  &   0  &   -     &  -     &  {\it 15.08}  & {\it 12.90}  &  {\it 11.36}  \\
J194704.9-075446.1   &  {\it        0820-0711929}  &                                    &       &            GI1\_056028\_Pal\_11   &   7  &  19.56  &  1.43  &   0  &   -     &  -     &  {\it 16.78}  & {\it 16.74}  &  {\it 16.32}  \\
J203922.4-010346.0   &  {\it        0889-0580618}  &                                    &       &            GI1\_043001\_AE\_AQR   &  19  &  16.88  &  0.81  &  10  &  19.05  &  2.64  &  {\it 14.54}  & {\it 14.04}  &  {\it 13.39}  \\
J203958.8-010714.3   &  J203958.85-010714.5  &                                    &       &            GI1\_043001\_AE\_AQR   &  19  &  18.43  &  1.20  &   1  &  22.28  &   -    &  15.24  &  14.92  &  14.80  \\
J204024.3-010950.0   &  J204024.29-010950.6  &                                    &       &            GI1\_043001\_AE\_AQR   &  15  &  19.06  &  0.72  &   3  &  21.18  &  1.10  &  16.30  &  16.11  &  16.05  \\
J204042.8-003717.3   &  J204042.82-003717.6  &                                    &       &            GI1\_043001\_AE\_AQR   &   5  &  20.28  &  0.72  &   1  &  22.29  &   -    &  18.06  &  17.90  &  17.83  \\
J204114.7-005220.9   &  J204114.79-005221.1  &                                    &       &            GI1\_043001\_AE\_AQR   &  19  &  19.59  &  1.38  &   0  &   -     &  -     &  16.88  &  16.57  &  16.41  \\
J213856.4-240234.6   &  {\it        0659-0867201}  &                                    &       &                      MSJ2137   &  34  &  19.19  &  1.51  &   7  &  22.25  &  1.17  &  {\it 17.50}  & {\it 16.07}  &  {\it 15.83}  \\
J214038.1-233642.7   &  {\it        0663-0892167}  &                                    &       &                      MSJ2137   &  11  &  20.12  &  0.81  &   8  &  22.01  &  1.88  &  {\it 18.79}  & {\it 17.69}  &  {\it 17.28}  \\
J214141.4-240148.5   &  {\it        0659-0867798}  &                                    &       &                      MSJ2137   &  68  &  19.55  &  0.84  &   0  &   -     &  -     &  {\it 13.29}  & {\it 12.30}  &  {\it 11.46}  \\
J214909.5-050558.6   &  {\it        0849-0607724}  &                                    &       &                     CNOC2\_00   &  26  &  18.67  &  2.28  &   7  &  19.63  &  3.70  &  {\it 17.29}  & {\it 16.89}  &  {\it 16.50}  \\
J214956.3-045728.1   &  {\it        0850-0614707}  &                                    &       &                     CNOC2\_00   &  11  &  19.69  &  0.73  &   5  &  22.74  &  0.98  &  {\it 17.06}  & {\it 16.40}  &  {\it 16.44}  \\
J215051.4-050910.6   &  {\it        0848-0624622}  &                                    &       &                     CNOC2\_00   &  35  &  19.42  &  0.83  &  35  &  19.37  &  0.89  &  {\it 17.91}  & {\it 16.54}  &  {\it 17.27}  \\
J215111.0-051034.3   &  {\it        0848-0624715}  &                                    &       &                     CNOC2\_00   &  26  &  20.29  &  0.63  &  14  &  20.69  &  0.63  &  {\it 17.41}  & {\it 16.86}  &  {\it 16.78}  \\
J215138.8-052244.5   &  {\it        0846-0629170}  &                                    &       &                     CNOC2\_00   &  34  &  19.95  &  0.99  &  30  &  20.88  &  0.88  &  {\it 20.93}  & {\it 20.21}  &  {\it   -  }  \\
J221324.8-180932.9   &  {\it        0718-1012212}  &                                    &       &                     CFHTLSD4   &  35  &  20.28  &  0.72  &   6  &  22.07  &  0.97  &  {\it 19.99}  & {\it 11.75}  &  {\it 16.81}  \\
J221336.0-180530.8   &  {\it        0719-1075855}  &                                    &       &                     CFHTLSD4   &  27  &  20.19  &  0.72  &  27  &  20.80  &  0.92  &  {\it 19.10}  & {\it 19.43}  &  {\it 18.42}  \\
J221418.0-182303.1   &  {\it        0716-0886931}  &                                    &       &                     CFHTLSD4   &  15  &  19.42  &  0.73  &  12  &  19.31  &  1.05  &  {\it 17.17}  & {\it 17.88}  &  {\it 17.37}  \\
J221423.5-180651.4   &  {\it        0718-1012450}  &                                    &       &                     CFHTLSD4   &  46  &  20.31  &  0.64  &  38  &  21.53  &  0.90  &  {\it 18.58}  & {\it 19.79}  &  {\it 18.50}  \\
J221426.9-174737.9   &  {\it        0722-1182066}  &                                    &       &                     CFHTLSD4   &   4  &  19.17  &  1.74  &   4  &  19.79  &  2.33  &  {\it 17.33}  & {\it 14.81}  &  {\it 14.52}  \\
J221432.7-180159.8   &  {\it        0719-1076099}  &                                    &       &                     CFHTLSD4   &  49  &  19.73  &  1.09  &  41  &  20.79  &  1.14  &  {\it 19.15}  & {\it 19.40}  &  {\it   -  }  \\
J221437.9-175807.3   &  {\it        0720-1145843}  &                                    &       &                     CFHTLSD4   &  51  &  20.05  &  0.91  &  45  &  20.45  &  1.25  &  {\it 19.20}  & {\it 20.28}  &  {\it 18.92}  \\
J221444.8-182639.3   &  {\it        0715-0850015}  &                                    &       &                     CFHTLSD4   &  46  &  20.00  &  0.96  &  16  &  21.91  &  1.88  &  {\it 16.85}  & {\it 17.88}  &  {\it 18.23}  \\
J221446.0-182322.8   &  {\it        0716-0887044}  &          1RXS J221446.5-182315     &    X  &                     CFHTLSD4   &   7  &  19.21  &  0.81  &   5  &  19.56  &  1.41  &  {\it 18.53}  & {\it 18.05}  &  {\it 18.09}  \\
J221519.9-172408.6   &  {\it        0725-1153436}  &                                    &       &                     CFHTLSD4   &  46  &  20.14  &  0.61  &  41  &  21.14  &  1.10  &  {\it 18.95}  & {\it 18.42}  &  {\it 18.69}  \\
J221559.8-182503.6   &  {\it        0715-0850300}  &          1RXS J221559.5-182504     &    X  &                     CFHTLSD4   &  48  &  18.09  &  0.64  &  41  &  20.78  &  1.72  &  {\it 12.15}  & {\it 11.37}  &  {\it 10.54}  \\
J221625.8-182135.6   &  {\it        0716-0887449}  &                                    &       &                     CFHTLSD4   &  40  &  20.22  &  0.76  &  34  &  21.07  &  1.37  &  {\it 19.90}  & {\it 20.36}  &  {\it   -  }  \\
J221641.6-173252.2   &  {\it        0724-1157703}  &                                    &       &                     CFHTLSD4   &  45  &  19.77  &  0.77  &  40  &  20.08  &  0.97  &  {\it   -  }  & {\it 19.33}  &  {\it 18.80}  \\
J223518.3+134008.5   &  J223518.33+134008.2  &                 QSO B2232+1324     &  QSO  &                    CCS\_Q2233   &  27  &  20.03  &  0.76  &   3  &  23.33  &  0.45  &  19.06  &  18.83  &  18.79  \\
J223601.0+134711.5   &  J223601.09+134711.1  &                                    &       &                    CCS\_Q2233   &  27  &  19.16  &  0.91  &  14  &  22.03  &  1.35  &  15.98  &  15.90  &  15.91  \\
J224029.0+120056.3   &  {\it        1020-0738869}  &                                    &       &                  CCS\_DSF2237   &  19  &  17.56  &  0.85  &  19  &  19.69  &  2.70  &  {\it 15.73}  & {\it 14.59}  &  {\it 14.37}  \\
J224143.6+115326.2   &  {\it        1018-0688549}  &                                    &       &                  CCS\_DSF2237   &  14  &  17.08  &  1.27  &  12  &  20.03  &  3.38  &  {\it 14.27}  & {\it 14.18}  &  {\it 13.91}  \\
J225334.9-394830.4   &  {\it        0501-0831641}  &                                    &       &                      EISD1AB   &  32  &  20.01  &  0.92  &  32  &  20.76  &  1.74  &  {\it 20.16}  & {\it 19.55}  &  {\it 18.58}  \\
J225439.0-395240.8   &  {\it        0501-0831843}  &                                    &       &                      EISD1AB   &  24  &  19.83  &  0.67  &  24  &  20.83  &  1.19  &  {\it 20.02}  & {\it 19.87}  &  {\it 18.58}  \\
J234959.3-434817.8   &  {\it        0461-0761490}  &                                    &       &                    QSOHE2347   &  22  &  17.09  &  0.86  &  10  &  20.89  &  0.97  &  {\it 14.21}  & {\it 13.57}  &  {\it 12.77}  \\
J235249.2-104826.7   &  J235249.14-104828.4  &       SDSS J235249.14-104828.4     &  QSO  &                    UVE\_A2670   &   5  &  20.15  &  0.67  &   0  &   -     &  -     &  19.23  &  19.08  &  18.88  \\
\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and 
%% \end{deluxetable} commands

%% No \tablecomments indicated

%% No \tablerefs indicated

\tablecomments{PQ in Column 4 denotes a 'possible quasar' determined from GALEX and SDSS photometry, as described in the text}

\end{deluxetable}

\begin{deluxetable}{c}

%% Keep a portrait orientation

%% Over-ride the default font size
%% Use 11pt
\tabletypesize{\tiny}

\tablewidth{2 in}
%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.

%% This is the title of the table.
\tablecaption{Probable RR Lyrae and Short Period Variables}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment 
%% all other tables after this table based on this number
\tablenum{3}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the 
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the 
%% correct number of &s.
\tablehead{\colhead{SDSS} \\ 
\colhead{} } 
%% All data must appear between the \startdata and \enddata commands
\startdata
J105622.28+570521.9 \\
J105513.80+564747.5 \\
J164939.82+345819.0 \\
J164828.07+344847.7 \\
J100133.25+014328.5 \\
J104844.20+581538.6 \\
J171753.63+594827.0 \\
J223601.09+134711.1 \\
J103759.47+581212.7 \\
J102641.84+572858.4 \\
J103720.93+591653.5 \\
J104803.05+554210.0 \\
J081226.37+033320.1 \\
J104707.59+053349.2 \\
J105130.92+043801.5 \\
J105044.46+045115.7 \\
J171008.92+585113.2 \\
J171250.85+582748.3 \\
J203958.85-010714.5 \\
J204024.29-010950.6 \\
J141949.62+530554.7 \\
J163533.86+410649.6 \\
J163827.82+411142.1 \\
J160857.87+524151.3 \\
J160902.80+524224.3 \\
J161503.00+563006.8 \\
J163017.46+405425.7 \\
J160713.78+555132.5 \\
J161129.86+534345.8 \\
J160324.93+561258.5 \\
J160542.07+564849.3 \\
J163952.76+420951.7 \\
J160759.92+535210.1 \\
J155800.64+535233.6 \\
J120136.95-033328.5 \\
J143823.99+635329.6 \\
\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and 
%% \end{deluxetable}
